Curriculum Learning and Minibatch Bucketing in Neural Machine Translation

We examine the effects of particular orderings of sentence pairs on the on-line training of neural machine translation (NMT). We focus on two types of such orderings: (1) ensuring that each minibatch contains sentences similar in some aspect and (2) gradual inclusion of some sentence types as the training progresses (so called "curriculum learning"). In our English-to-Czech experiments, the internal homogeneity of minibatches has no effect on the training but some of our "curricula" achieve a small improvement over the baseline.

==> continuation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 29 Jul 2017 04:49:58 PM CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.160)--(1.500,1.160);
\draw[gp path] (14.246,1.160)--(14.066,1.160);
\node[gp node right] at (1.136,1.160) { 0};
\draw[gp path] (1.320,2.034)--(1.500,2.034);
\draw[gp path] (14.246,2.034)--(14.066,2.034);
\node[gp node right] at (1.136,2.034) { 5};
\draw[gp path] (1.320,2.908)--(1.500,2.908);
\draw[gp path] (14.246,2.908)--(14.066,2.908);
\node[gp node right] at (1.136,2.908) { 10};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (14.246,3.781)--(14.066,3.781);
\node[gp node right] at (1.136,3.781) { 15};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.759,0.985)--(3.759,1.165);
\draw[gp path] (3.759,4.131)--(3.759,3.951);
\node[gp node center] at (3.759,0.677) { 10};
\draw[gp path] (6.198,0.985)--(6.198,1.165);
\draw[gp path] (6.198,4.131)--(6.198,3.951);
\node[gp node center] at (6.198,0.677) { 20};
\draw[gp path] (8.637,0.985)--(8.637,1.165);
\draw[gp path] (8.637,4.131)--(8.637,3.951);
\node[gp node center] at (8.637,0.677) { 30};
\draw[gp path] (11.075,0.985)--(11.075,1.165);
\draw[gp path] (11.075,4.131)--(11.075,3.951);
\node[gp node center] at (11.075,0.677) { 40};
\draw[gp path] (13.514,0.985)--(13.514,1.165);
\draw[gp path] (13.514,4.131)--(13.514,3.951);
\node[gp node center] at (13.514,0.677) { 50};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (7.783,0.215) {Steps (in millions examples)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.243) {Second epoch with shuffled training set};
\gpcolor{rgb color={0.933,0.510,0.933}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.962,2.243)--(13.878,2.243);
\draw[gp path] (1.349,3.742)--(1.379,3.749)--(1.408,3.839)--(1.437,3.739)--(1.466,3.763)%
  --(1.496,3.746)--(1.525,3.774)--(1.554,3.713)--(1.583,3.740)--(1.613,3.748)--(1.642,3.690)%
  --(1.671,3.724)--(1.700,3.732)--(1.730,3.741)--(1.759,3.742)--(1.788,3.700)--(1.818,3.733)%
  --(1.847,3.683)--(1.876,3.754)--(1.905,3.759)--(1.935,3.733)--(1.964,3.760)--(1.993,3.708)%
  --(2.022,3.803)--(2.052,3.777)--(2.081,3.691)--(2.110,3.747)--(2.139,3.853)--(2.169,3.782)%
  --(2.198,3.736)--(2.227,3.731)--(2.257,3.729)--(2.286,3.694)--(2.315,3.732)--(2.344,3.726)%
  --(2.374,3.781)--(2.403,3.717)--(2.432,3.711)--(2.461,3.750)--(2.491,3.721)--(2.520,3.647)%
  --(2.549,3.752)--(2.578,3.704)--(2.608,3.746)--(2.637,3.709)--(2.666,3.727)--(2.696,3.736)%
  --(2.725,3.710)--(2.754,3.715)--(2.783,3.737)--(2.813,3.788)--(2.842,3.692)--(2.871,3.707)%
  --(2.900,3.786)--(2.930,3.735)--(2.959,3.715)--(2.988,3.822)--(3.017,3.778)--(3.047,3.740)%
  --(3.076,3.748)--(3.105,3.758)--(3.135,3.809)--(3.164,3.786)--(3.193,3.774)--(3.222,3.732)%
  --(3.252,3.724)--(3.281,3.728)--(3.310,3.787)--(3.339,3.744)--(3.369,3.733)--(3.398,3.699)%
  --(3.427,3.715)--(3.456,3.757)--(3.486,3.786)--(3.515,3.757)--(3.544,3.806)--(3.573,3.736)%
  --(3.603,3.791)--(3.632,3.795)--(3.661,3.686)--(3.691,3.681)--(3.720,3.768)--(3.749,3.764)%
  --(3.778,3.716)--(3.808,3.829)--(3.837,3.682)--(3.866,3.746)--(3.895,3.770)--(3.925,3.704)%
  --(3.954,3.731)--(3.983,3.765)--(4.012,3.753)--(4.042,3.809)--(4.071,3.737)--(4.100,3.800)%
  --(4.130,3.745)--(4.159,3.714)--(4.188,3.772)--(4.217,3.743)--(4.247,3.851)--(4.276,3.793)%
  --(4.305,3.768)--(4.334,3.780)--(4.364,3.793)--(4.393,3.798)--(4.422,3.790)--(4.451,3.850)%
  --(4.481,3.815)--(4.510,3.799)--(4.539,3.789)--(4.569,3.842)--(4.598,3.812)--(4.627,3.746)%
  --(4.656,3.704)--(4.686,3.792)--(4.715,3.751)--(4.744,3.704)--(4.773,3.771)--(4.803,3.729)%
  --(4.832,3.773)--(4.861,3.744)--(4.890,3.818)--(4.920,3.822)--(4.949,3.713)--(4.978,3.747)%
  --(5.008,3.789)--(5.037,3.748)--(5.066,3.792)--(5.095,3.804)--(5.125,3.793)--(5.154,3.765)%
  --(5.183,3.791)--(5.212,3.755)--(5.242,3.734)--(5.271,3.813)--(5.300,3.767)--(5.329,3.793)%
  --(5.359,3.769)--(5.388,3.785)--(5.417,3.739)--(5.447,3.812)--(5.476,3.686)--(5.505,3.787)%
  --(5.534,3.731)--(5.564,3.789)--(5.593,3.804)--(5.622,3.746)--(5.651,3.831)--(5.681,3.794)%
  --(5.710,3.808)--(5.739,3.737)--(5.768,3.757)--(5.798,3.739)--(5.827,3.839)--(5.856,3.766)%
  --(5.886,3.784)--(5.915,3.724)--(5.944,3.769)--(5.973,3.766)--(6.003,3.801)--(6.032,3.775)%
  --(6.061,3.844)--(6.090,3.794)--(6.120,3.790)--(6.149,3.775)--(6.178,3.865)--(6.207,3.800)%
  --(6.237,3.748)--(6.266,3.803)--(6.295,3.746)--(6.325,3.788)--(6.354,3.750)--(6.383,3.827)%
  --(6.412,3.834)--(6.442,3.781)--(6.471,3.802)--(6.500,3.797)--(6.529,3.749)--(6.559,3.809)%
  --(6.588,3.804)--(6.617,3.853)--(6.646,3.786)--(6.676,3.805)--(6.705,3.805)--(6.734,3.844)%
  --(6.764,3.783)--(6.793,3.855)--(6.822,3.832)--(6.851,3.812)--(6.881,3.746)--(6.910,3.772)%
  --(6.939,3.807)--(6.968,3.777)--(6.998,3.839)--(7.027,3.804)--(7.056,3.779)--(7.085,3.829)%
  --(7.115,3.824)--(7.144,3.804)--(7.173,3.796)--(7.203,3.866)--(7.232,3.837)--(7.261,3.834)%
  --(7.290,3.799)--(7.320,3.805)--(7.349,3.790)--(7.378,3.794)--(7.407,3.795)--(7.437,3.807)%
  --(7.466,3.770)--(7.495,3.787)--(7.524,3.780);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.935) {Baseline};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (12.962,1.935)--(13.878,1.935);
\draw[gp path] (1.496,1.453)--(1.671,1.761)--(1.759,1.894)--(1.788,1.790)--(1.876,2.103)%
  --(2.052,2.359)--(2.403,2.632)--(2.520,2.678)--(2.578,2.799)--(2.637,2.761)--(2.666,2.793)%
  --(2.725,2.724)--(2.900,2.803)--(2.930,2.879)--(2.959,2.865)--(2.988,2.793)--(3.252,2.907)%
  --(3.339,2.969)--(3.427,2.970)--(3.456,2.979)--(3.486,2.896)--(3.515,2.971)--(3.661,3.008)%
  --(3.895,3.104)--(4.100,3.005)--(4.334,3.174)--(4.422,3.212)--(4.451,3.247)--(4.656,3.076)%
  --(4.803,3.199)--(5.037,3.207)--(5.125,3.197)--(5.154,3.207)--(5.417,3.325)--(5.476,3.211)%
  --(5.505,3.291)--(5.534,3.313)--(5.739,3.330)--(5.886,3.360)--(5.944,3.269)--(5.973,3.322)%
  --(6.090,3.408)--(6.237,3.369)--(6.266,3.360)--(6.354,3.361)--(6.529,3.394)--(6.559,3.418)%
  --(6.617,3.343)--(6.705,3.394)--(6.764,3.410)--(6.793,3.485)--(6.851,3.490)--(6.910,3.417)%
  --(6.939,3.435)--(7.144,3.459)--(7.378,3.451)--(7.407,3.429)--(7.437,3.367)--(7.554,3.494)%
  --(7.846,3.473)--(7.876,3.505)--(7.934,3.500)--(8.051,3.478)--(8.139,3.420)--(8.168,3.461)%
  --(8.198,3.540)--(8.285,3.520)--(8.637,3.455)--(8.812,3.548)--(8.900,3.499)--(8.959,3.464)%
  --(8.988,3.530)--(9.046,3.511)--(9.163,3.557)--(9.280,3.498)--(9.339,3.547)--(9.485,3.596)%
  --(9.895,3.553)--(10.041,3.575)--(10.071,3.544)--(10.188,3.636)--(10.217,3.549)--(10.334,3.553)%
  --(10.363,3.603)--(10.422,3.558)--(10.510,3.573)--(10.656,3.596)--(10.685,3.584)--(10.715,3.560)%
  --(10.861,3.575)--(10.890,3.542)--(10.919,3.573)--(11.007,3.626)--(11.271,3.520)--(11.329,3.589)%
  --(11.505,3.619)--(11.885,3.574)--(11.973,3.681)--(12.090,3.670)--(12.207,3.673)--(12.266,3.640)%
  --(12.383,3.621)--(12.412,3.604)--(12.441,3.629)--(12.500,3.679)--(12.646,3.646)--(12.792,3.639)%
  --(12.822,3.700)--(13.290,3.640)--(13.495,3.691)--(13.670,3.738)--(13.700,3.675)--(13.758,3.774)%
  --(13.934,3.660)--(14.197,3.719)--(14.246,3.735);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.627) {Second epoch of curriculum by target length};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (12.962,1.627)--(13.878,1.627);
\draw[gp path] (1.379,1.833)--(1.437,1.691)--(1.496,1.616)--(1.554,1.545)--(1.613,1.545)%
  --(1.671,1.563)--(1.730,1.477)--(1.788,1.499)--(1.847,1.504)--(1.905,1.521)--(1.964,1.492)%
  --(2.022,1.462)--(2.081,1.476)--(2.139,1.463)--(2.198,1.476)--(2.257,1.452)--(2.315,1.466)%
  --(2.374,1.470)--(2.432,1.461)--(2.491,1.456)--(2.549,1.432)--(2.608,1.449)--(2.666,1.419)%
  --(2.725,1.401)--(2.783,1.405)--(2.842,1.413)--(2.900,1.432)--(2.959,1.429)--(3.017,1.387)%
  --(3.076,1.434)--(3.135,1.407)--(3.193,1.394)--(3.252,1.395)--(3.310,1.419)--(3.369,1.440)%
  --(3.427,1.419)--(3.486,1.425)--(3.544,1.417)--(3.603,1.422)--(3.661,1.400)--(3.720,1.404)%
  --(3.778,1.434)--(3.837,1.409)--(3.895,1.427)--(3.954,1.393)--(4.012,1.411)--(4.071,1.435)%
  --(4.130,1.401)--(4.188,1.400)--(4.247,1.412)--(4.305,1.417)--(4.364,1.427)--(4.422,1.420)%
  --(4.481,1.431)--(4.539,1.433)--(4.598,1.403)--(4.656,1.403)--(4.715,2.043)--(4.773,1.981)%
  --(4.832,2.051)--(4.890,1.982)--(4.949,2.014)--(5.008,1.999)--(5.066,1.979)--(5.125,2.006)%
  --(5.183,2.043)--(5.242,2.027)--(5.300,2.013)--(5.359,2.014)--(5.417,2.051)--(5.476,2.056)%
  --(5.534,2.083)--(5.593,2.007)--(5.651,2.022)--(5.710,2.037)--(5.768,2.001)--(5.827,2.054)%
  --(5.886,2.030)--(5.944,2.003)--(6.003,2.025)--(6.061,2.012)--(6.120,1.999)--(6.178,1.992)%
  --(6.237,2.089)--(6.295,2.085)--(6.354,2.047)--(6.412,2.060)--(6.471,2.056)--(6.529,2.018)%
  --(6.588,2.045)--(6.646,2.024)--(6.705,2.001)--(6.764,2.012)--(6.822,2.041)--(6.881,2.001)%
  --(6.939,2.024)--(6.998,2.068)--(7.056,2.085)--(7.115,2.064)--(7.173,2.081)--(7.232,2.061)%
  --(7.290,2.033)--(7.349,2.007)--(7.407,2.012)--(7.466,2.031)--(7.524,2.083)--(7.583,2.042)%
  --(7.642,2.026)--(7.700,2.036)--(7.759,2.066)--(7.817,2.049)--(7.876,2.563)--(7.934,2.557)%
  --(7.993,2.670)--(8.051,2.613)--(8.110,2.565)--(8.168,2.640)--(8.227,2.579)--(8.285,2.615)%
  --(8.344,2.618)--(8.402,2.569)--(8.461,2.604)--(8.520,2.636)--(8.578,2.642)--(8.637,2.615)%
  --(8.695,2.610)--(8.754,2.646)--(8.812,2.657)--(8.871,2.649)--(8.929,2.655)--(8.988,2.636)%
  --(9.046,2.718)--(9.105,3.601)--(9.163,3.706)--(9.222,3.764)--(9.280,3.787)--(9.339,3.835)%
  --(9.398,3.850)--(9.456,3.892)--(9.515,3.883)--(9.573,3.823)--(9.632,3.857)--(9.690,3.817)%
  --(9.749,3.886)--(9.807,3.869)--(9.866,3.860)--(9.924,3.866)--(9.983,3.864)--(10.041,3.843)%
  --(10.100,3.927)--(10.158,3.893)--(10.217,3.877)--(10.276,3.927)--(10.334,3.951)--(10.393,3.896)%
  --(10.451,3.881)--(10.510,3.843)--(10.568,3.914)--(10.627,3.892)--(10.685,3.938)--(10.744,3.868)%
  --(10.802,3.888)--(10.861,3.941)--(10.919,3.946)--(10.978,3.918)--(11.036,3.929)--(11.095,3.989)%
  --(11.154,3.933)--(11.212,3.947)--(11.271,3.947)--(11.329,3.892)--(11.388,3.969)--(11.446,3.910)%
  --(11.505,3.953)--(11.563,3.934)--(11.622,3.954)--(11.680,3.874)--(11.739,3.967)--(11.797,4.068)%
  --(11.856,4.022)--(11.914,3.939)--(11.973,3.962)--(12.031,3.974)--(12.090,3.919)--(12.149,3.962)%
  --(12.207,3.989)--(12.266,4.002)--(12.324,3.975)--(12.383,3.934)--(12.441,3.971)--(12.500,3.963)%
  --(12.558,3.961)--(12.617,3.992)--(12.675,3.911)--(12.734,4.012)--(12.792,4.067)--(12.851,4.006)%
  --(12.909,3.982)--(12.968,3.985)--(13.027,4.008)--(13.085,4.002)--(13.144,4.024);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.319) {Curriculum by target length};
\gpcolor{rgb color={0.647,0.165,0.165}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (12.962,1.319)--(13.878,1.319);
\draw[gp path] (1.349,1.186)--(1.379,1.190)--(1.408,1.196)--(1.437,1.199)--(1.466,1.199)%
  --(1.496,1.203)--(1.525,1.215)--(1.554,1.211)--(1.583,1.208)--(1.613,1.221)--(1.642,1.228)%
  --(1.671,1.235)--(1.700,1.248)--(1.730,1.244)--(1.759,1.249)--(1.788,1.270)--(1.818,1.254)%
  --(1.847,1.271)--(1.876,1.262)--(1.905,1.279)--(1.935,1.272)--(1.964,1.259)--(1.993,1.282)%
  --(2.022,1.266)--(2.052,1.275)--(2.081,1.299)--(2.110,1.293)--(2.139,1.272)--(2.169,1.279)%
  --(2.198,1.286)--(2.227,1.269)--(2.257,1.271)--(2.286,1.270)--(2.315,1.282)--(2.344,1.288)%
  --(2.374,1.284)--(2.403,1.282)--(2.432,1.284)--(2.461,1.295)--(2.491,1.273)--(2.520,1.292)%
  --(2.549,1.279)--(2.578,1.278)--(2.608,1.299)--(2.637,1.284)--(2.666,1.281)--(2.696,1.284)%
  --(2.725,1.274)--(2.754,1.271)--(2.783,1.276)--(2.813,1.284)--(2.842,1.266)--(2.871,1.288)%
  --(2.900,1.305)--(2.930,1.285)--(2.959,1.295)--(2.988,1.298)--(3.017,1.307)--(3.047,1.297)%
  --(3.076,1.299)--(3.105,1.284)--(3.135,1.283)--(3.164,1.299)--(3.193,1.287)--(3.222,1.291)%
  --(3.252,1.288)--(3.281,1.320)--(3.310,1.296)--(3.339,1.309)--(3.369,1.301)--(3.398,1.307)%
  --(3.427,1.298)--(3.456,1.291)--(3.486,1.309)--(3.515,1.295)--(3.544,1.310)--(3.573,1.342)%
  --(3.603,1.303)--(3.632,1.288)--(3.661,1.296)--(3.691,1.322)--(3.720,1.292)--(3.749,1.318)%
  --(3.778,1.331)--(3.808,1.306)--(3.837,1.323)--(3.866,1.306)--(3.895,1.304)--(3.925,1.302)%
  --(3.954,1.287)--(3.983,1.310)--(4.012,1.319)--(4.042,1.326)--(4.071,1.313)--(4.100,1.298)%
  --(4.130,1.305)--(4.159,1.319)--(4.188,1.312)--(4.217,1.306)--(4.247,1.302)--(4.276,1.299)%
  --(4.305,1.305)--(4.334,1.291)--(4.364,1.346)--(4.393,1.334)--(4.422,1.326)--(4.451,1.311)%
  --(4.481,1.316)--(4.510,1.314)--(4.539,1.334)--(4.569,1.312)--(4.598,1.336)--(4.627,1.314)%
  --(4.656,1.324)--(4.686,1.662)--(4.715,1.738)--(4.744,1.730)--(4.773,1.707)--(4.803,1.724)%
  --(4.832,1.771)--(4.861,1.740)--(4.890,1.705)--(4.920,1.705)--(4.949,1.703)--(4.978,1.772)%
  --(5.008,1.738)--(5.037,1.800)--(5.066,1.736)--(5.095,1.711)--(5.125,1.756)--(5.154,1.747)%
  --(5.183,1.798)--(5.212,1.797)--(5.242,1.815)--(5.271,1.728)--(5.300,1.772)--(5.329,1.789)%
  --(5.359,1.790)--(5.388,1.815)--(5.417,1.784)--(5.447,1.825)--(5.476,1.815)--(5.505,1.819)%
  --(5.534,1.818)--(5.564,1.779)--(5.593,1.778)--(5.622,1.812)--(5.651,1.800)--(5.681,1.796)%
  --(5.710,1.775)--(5.739,1.791)--(5.768,1.786)--(5.798,1.839)--(5.827,1.786)--(5.856,1.798)%
  --(5.886,1.783)--(5.915,1.797)--(5.944,1.760)--(5.973,1.786)--(6.003,1.820)--(6.032,1.818)%
  --(6.061,1.783)--(6.090,1.802)--(6.120,1.762)--(6.149,1.794)--(6.178,1.771)--(6.207,1.848)%
  --(6.237,1.843)--(6.266,1.833)--(6.295,1.847)--(6.325,1.869)--(6.354,1.838)--(6.383,1.840)%
  --(6.412,1.843)--(6.442,1.837)--(6.471,1.832)--(6.500,1.794)--(6.529,1.825)--(6.559,1.864)%
  --(6.588,1.853)--(6.617,1.902)--(6.646,1.848)--(6.676,1.869)--(6.705,1.752)--(6.734,1.841)%
  --(6.764,1.824)--(6.793,1.804)--(6.822,1.829)--(6.851,1.873)--(6.881,1.849)--(6.910,1.823)%
  --(6.939,1.825)--(6.968,1.858)--(6.998,1.846)--(7.027,1.867)--(7.056,1.874)--(7.085,1.842)%
  --(7.115,1.905)--(7.144,1.855)--(7.173,1.875)--(7.203,1.825)--(7.232,1.883)--(7.261,1.864)%
  --(7.290,1.880)--(7.320,1.885)--(7.349,1.805)--(7.378,1.905)--(7.407,1.878)--(7.437,1.867)%
  --(7.466,1.891)--(7.495,1.869)--(7.524,1.855)--(7.554,1.824)--(7.583,1.900)--(7.612,1.843)%
  --(7.642,1.833)--(7.671,1.862)--(7.700,1.835)--(7.729,1.930)--(7.759,1.883)--(7.788,1.816)%
  --(7.817,1.876)--(7.846,2.323)--(7.876,2.369)--(7.905,2.306)--(7.934,2.324)--(7.963,2.368)%
  --(7.993,2.390)--(8.022,2.319)--(8.051,2.334)--(8.081,2.361)--(8.110,2.367)--(8.139,2.357)%
  --(8.168,2.354)--(8.198,2.325)--(8.227,2.353)--(8.256,2.413)--(8.285,2.453)--(8.315,2.396)%
  --(8.344,2.387)--(8.373,2.394)--(8.402,2.344)--(8.432,2.419)--(8.461,2.393)--(8.490,2.339)%
  --(8.520,2.373)--(8.549,2.443)--(8.578,2.405)--(8.607,2.362)--(8.637,2.355)--(8.666,2.413)%
  --(8.695,2.393)--(8.724,2.341)--(8.754,2.399)--(8.783,2.450)--(8.812,2.448)--(8.841,2.430)%
  --(8.871,2.395)--(8.900,2.451)--(8.929,2.427)--(8.959,2.419)--(8.988,2.414)--(9.017,2.434)%
  --(9.046,2.425)--(9.076,2.445)--(9.105,3.302)--(9.134,3.368)--(9.163,3.369)--(9.193,3.378)%
  --(9.222,3.399)--(9.251,3.378)--(9.280,3.492)--(9.310,3.505)--(9.339,3.505)--(9.368,3.478)%
  --(9.398,3.481)--(9.427,3.463)--(9.456,3.553)--(9.485,3.420)--(9.515,3.569)--(9.544,3.435)%
  --(9.573,3.541)--(9.602,3.583)--(9.632,3.514)--(9.661,3.555)--(9.690,3.543)--(9.719,3.499)%
  --(9.749,3.544)--(9.778,3.554)--(9.807,3.584)--(9.837,3.507)--(9.866,3.571)--(9.895,3.547)%
  --(9.924,3.580)--(9.954,3.680)--(9.983,3.611)--(10.012,3.641)--(10.041,3.585)--(10.071,3.624)%
  --(10.100,3.663)--(10.129,3.623)--(10.158,3.521)--(10.188,3.611)--(10.217,3.584)--(10.246,3.648)%
  --(10.276,3.646)--(10.305,3.595)--(10.334,3.682)--(10.363,3.626)--(10.393,3.581)--(10.422,3.663)%
  --(10.451,3.640)--(10.480,3.722)--(10.510,3.626)--(10.539,3.709)--(10.568,3.694)--(10.597,3.588)%
  --(10.627,3.658)--(10.656,3.625)--(10.685,3.677)--(10.715,3.762)--(10.744,3.539)--(10.773,3.681)%
  --(10.802,3.710)--(10.832,3.639)--(10.861,3.725)--(10.890,3.714)--(10.919,3.717)--(10.949,3.688)%
  --(10.978,3.685)--(11.007,3.710)--(11.036,3.697)--(11.066,3.727)--(11.095,3.811)--(11.124,3.696)%
  --(11.154,3.727)--(11.183,3.738)--(11.212,3.758)--(11.241,3.763)--(11.271,3.779)--(11.300,3.727)%
  --(11.329,3.796)--(11.358,3.845)--(11.388,3.739)--(11.417,3.678)--(11.446,3.683)--(11.475,3.757)%
  --(11.505,3.800)--(11.534,3.785)--(11.563,3.754)--(11.592,3.759)--(11.622,3.719)--(11.651,3.772)%
  --(11.680,3.681)--(11.710,3.727)--(11.739,3.740)--(11.768,3.737)--(11.797,3.756)--(11.827,3.758)%
  --(11.856,3.777)--(11.885,3.757)--(11.914,3.768)--(11.944,3.782)--(11.973,3.716)--(12.002,3.740)%
  --(12.031,3.724)--(12.061,3.763)--(12.090,3.717)--(12.119,3.722)--(12.149,3.805)--(12.178,3.811)%
  --(12.207,3.785)--(12.236,3.801)--(12.266,3.789)--(12.295,3.840)--(12.324,3.829)--(12.353,3.771)%
  --(12.383,3.731)--(12.412,3.777)--(12.441,3.767)--(12.470,3.806)--(12.500,3.747)--(12.529,3.798)%
  --(12.558,3.802)--(12.588,3.744)--(12.617,3.760)--(12.646,3.770)--(12.675,3.774)--(12.705,3.763)%
  --(12.734,3.772)--(12.763,3.834)--(12.792,3.858)--(12.822,3.872)--(12.851,3.791)--(12.880,3.897)%
  --(12.909,3.780)--(12.939,3.780)--(12.968,3.786)--(12.997,3.880)--(13.027,3.872)--(13.056,3.759)%
  --(13.085,3.849)--(13.114,3.858)--(13.144,3.888)--(13.173,3.784);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{14.246cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 29 Jul 2017 04:49:58 PM CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.160)--(1.500,1.160);
\draw[gp path] (14.246,1.160)--(14.066,1.160);
\node[gp node right] at (1.136,1.160) { 0};
\draw[gp path] (1.320,2.034)--(1.500,2.034);
\draw[gp path] (14.246,2.034)--(14.066,2.034);
\node[gp node right] at (1.136,2.034) { 5};
\draw[gp path] (1.320,2.908)--(1.500,2.908);
\draw[gp path] (14.246,2.908)--(14.066,2.908);
\node[gp node right] at (1.136,2.908) { 10};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (14.246,3.781)--(14.066,3.781);
\node[gp node right] at (1.136,3.781) { 15};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.759,0.985)--(3.759,1.165);
\draw[gp path] (3.759,4.131)--(3.759,3.951);
\node[gp node center] at (3.759,0.677) { 10};
\draw[gp path] (6.198,0.985)--(6.198,1.165);
\draw[gp path] (6.198,4.131)--(6.198,3.951);
\node[gp node center] at (6.198,0.677) { 20};
\draw[gp path] (8.637,0.985)--(8.637,1.165);
\draw[gp path] (8.637,4.131)--(8.637,3.951);
\node[gp node center] at (8.637,0.677) { 30};
\draw[gp path] (11.075,0.985)--(11.075,1.165);
\draw[gp path] (11.075,4.131)--(11.075,3.951);
\node[gp node center] at (11.075,0.677) { 40};
\draw[gp path] (13.514,0.985)--(13.514,1.165);
\draw[gp path] (13.514,4.131)--(13.514,3.951);
\node[gp node center] at (13.514,0.677) { 50};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (7.783,0.215) {Steps (in millions examples)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,3.020) {Reversed Curriculum by target length};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.962,3.020)--(13.878,3.020);
\draw[gp path] (1.349,1.241)--(1.379,1.274)--(1.408,1.360)--(1.437,1.400)--(1.466,1.451)%
  --(1.496,1.475)--(1.525,1.519)--(1.554,1.626)--(1.583,1.695)--(1.613,1.763)--(1.642,1.914)%
  --(1.671,2.050)--(1.700,2.021)--(1.730,2.114)--(1.759,2.313)--(1.788,2.310)--(1.818,2.503)%
  --(1.847,2.522)--(1.876,2.401)--(1.905,2.467)--(1.935,2.496)--(1.964,2.690)--(1.993,2.597)%
  --(2.022,2.612)--(2.052,2.734)--(2.081,2.746)--(2.110,2.688)--(2.139,2.644)--(2.169,2.802)%
  --(2.198,2.773)--(2.227,2.769)--(2.257,2.745)--(2.286,2.851)--(2.315,2.798)--(2.344,2.876)%
  --(2.374,2.908)--(2.403,2.939)--(2.432,2.967)--(2.461,2.918)--(2.491,2.929)--(2.520,3.039)%
  --(2.549,2.942)--(2.578,2.958)--(2.608,2.976)--(2.637,2.930)--(2.666,2.878)--(2.696,3.052)%
  --(2.725,2.966)--(2.754,3.036)--(2.783,3.069)--(2.813,3.089)--(2.842,3.034)--(2.871,3.069)%
  --(2.900,3.178)--(2.930,3.015)--(2.959,3.057)--(2.988,3.018)--(3.017,3.107)--(3.047,3.103)%
  --(3.076,3.108)--(3.105,3.197)--(3.135,3.114)--(3.164,3.189)--(3.193,3.231)--(3.222,3.351)%
  --(3.252,3.149)--(3.281,3.187)--(3.310,3.193)--(3.339,3.249)--(3.369,3.272)--(3.398,3.293)%
  --(3.427,3.176)--(3.456,3.254)--(3.486,3.224)--(3.515,3.246)--(3.544,3.214)--(3.573,3.231)%
  --(3.603,3.276)--(3.632,3.208)--(3.661,3.249)--(3.691,3.294)--(3.720,3.241)--(3.749,3.341)%
  --(3.778,3.318)--(3.808,3.240)--(3.837,3.384)--(3.866,3.363)--(3.895,3.382)--(3.925,3.400)%
  --(3.954,3.298)--(3.983,3.390)--(4.012,3.324)--(4.042,3.314)--(4.071,3.406)--(4.100,3.329)%
  --(4.130,3.419)--(4.159,3.460)--(4.188,3.364)--(4.217,3.426)--(4.247,3.364)--(4.276,3.430)%
  --(4.305,3.401)--(4.334,3.406)--(4.364,3.450)--(4.393,3.362)--(4.422,3.334)--(4.451,3.444)%
  --(4.481,3.440)--(4.510,3.485)--(4.539,3.388)--(4.569,3.412)--(4.598,3.464)--(4.627,3.470)%
  --(4.656,3.421)--(4.686,3.424)--(4.715,3.452)--(4.744,3.490)--(4.773,3.372)--(4.803,3.482)%
  --(4.832,3.380)--(4.861,3.444)--(4.890,3.516)--(4.920,3.473)--(4.949,3.451)--(4.978,3.573)%
  --(5.008,3.483)--(5.037,3.464)--(5.066,3.453)--(5.095,3.415)--(5.125,3.508)--(5.154,3.537)%
  --(5.183,3.545)--(5.212,3.495)--(5.242,3.588)--(5.271,3.530)--(5.300,3.555)--(5.329,3.499)%
  --(5.359,3.464)--(5.388,3.582)--(5.417,3.364)--(5.447,3.302)--(5.476,3.192)--(5.505,3.145)%
  --(5.534,3.029)--(5.564,3.116)--(5.593,3.024)--(5.622,3.038)--(5.651,3.095)--(5.681,2.986)%
  --(5.710,3.079)--(5.739,2.953)--(5.768,2.945)--(5.798,2.921)--(5.827,2.838)--(5.856,2.880)%
  --(5.886,2.800)--(5.915,2.853)--(5.944,2.977)--(5.973,2.828)--(6.003,2.797)--(6.032,2.809)%
  --(6.061,2.782)--(6.090,2.820)--(6.120,2.862)--(6.149,2.782)--(6.178,2.876)--(6.207,2.757)%
  --(6.237,2.791)--(6.266,2.803)--(6.295,2.791)--(6.325,2.748)--(6.354,2.748)--(6.383,2.729)%
  --(6.412,2.792)--(6.442,2.801)--(6.471,2.728)--(6.500,2.745)--(6.529,2.864)--(6.559,2.747)%
  --(6.588,2.755)--(6.617,2.763)--(6.646,2.630)--(6.676,2.569)--(6.705,2.201)--(6.734,2.233)%
  --(6.764,2.181)--(6.793,2.108)--(6.822,2.099)--(6.851,2.061)--(6.881,2.138)--(6.910,2.077)%
  --(6.939,2.142)--(6.968,2.121)--(6.998,2.078)--(7.027,2.107)--(7.056,2.065)--(7.085,2.043)%
  --(7.115,2.096)--(7.144,2.101)--(7.173,2.077)--(7.203,2.034)--(7.232,1.982)--(7.261,2.063)%
  --(7.290,2.089)--(7.320,2.107)--(7.349,2.075)--(7.378,2.082)--(7.407,2.057)--(7.437,1.974)%
  --(7.466,2.088)--(7.495,2.103)--(7.524,2.077)--(7.554,2.098)--(7.583,2.087)--(7.612,2.028)%
  --(7.642,2.121)--(7.671,2.017)--(7.700,2.052)--(7.729,2.023)--(7.759,2.025)--(7.788,2.038)%
  --(7.817,1.974)--(7.846,2.019)--(7.876,2.077)--(7.905,2.082)--(7.934,2.046)--(7.963,2.100)%
  --(7.993,2.081)--(8.022,2.028)--(8.051,2.128)--(8.081,2.027)--(8.110,2.112)--(8.139,2.044)%
  --(8.168,2.050)--(8.198,2.070)--(8.227,1.999)--(8.256,2.130)--(8.285,2.086)--(8.315,2.052)%
  --(8.344,2.057)--(8.373,2.070)--(8.402,2.027)--(8.432,2.080)--(8.461,2.046)--(8.490,2.097)%
  --(8.520,2.038)--(8.549,2.039)--(8.578,2.039)--(8.607,1.996)--(8.637,1.950)--(8.666,2.038)%
  --(8.695,2.065)--(8.724,2.042)--(8.754,2.078)--(8.783,2.012)--(8.812,2.035)--(8.841,2.031)%
  --(8.871,2.007)--(8.900,2.047)--(8.929,2.049)--(8.959,2.017)--(8.988,2.053)--(9.017,2.040)%
  --(9.046,2.059)--(9.076,2.052)--(9.105,2.070)--(9.134,2.048)--(9.163,2.045)--(9.193,2.063)%
  --(9.222,2.041)--(9.251,2.059)--(9.280,2.026)--(9.310,2.071)--(9.339,2.021)--(9.368,2.074)%
  --(9.398,2.122)--(9.427,2.041)--(9.456,2.025)--(9.485,2.041)--(9.515,2.087)--(9.544,1.988)%
  --(9.573,2.050)--(9.602,1.998)--(9.632,2.008)--(9.661,2.011)--(9.690,2.043)--(9.719,2.086)%
  --(9.749,2.020)--(9.778,2.035)--(9.807,2.013)--(9.837,1.499)--(9.866,1.449)--(9.895,1.470)%
  --(9.924,1.462)--(9.954,1.431)--(9.983,1.442)--(10.012,1.457)--(10.041,1.465)--(10.071,1.437)%
  --(10.100,1.437)--(10.129,1.427)--(10.158,1.432)--(10.188,1.415)--(10.217,1.416)--(10.246,1.393)%
  --(10.276,1.422)--(10.305,1.435)--(10.334,1.438)--(10.363,1.436)--(10.393,1.400)--(10.422,1.432)%
  --(10.451,1.446)--(10.480,1.442)--(10.510,1.429)--(10.539,1.411)--(10.568,1.418)--(10.597,1.394)%
  --(10.627,1.422)--(10.656,1.445)--(10.685,1.410)--(10.715,1.384)--(10.744,1.433)--(10.773,1.409)%
  --(10.802,1.430)--(10.832,1.449)--(10.861,1.438)--(10.890,1.397)--(10.919,1.413)--(10.949,1.417)%
  --(10.978,1.435)--(11.007,1.392)--(11.036,1.399)--(11.066,1.415)--(11.095,1.444)--(11.124,1.404)%
  --(11.154,1.437)--(11.183,1.415)--(11.212,1.397)--(11.241,1.418)--(11.271,1.419)--(11.300,1.430)%
  --(11.329,1.421)--(11.358,1.392)--(11.388,1.397)--(11.417,1.384)--(11.446,1.408)--(11.475,1.416)%
  --(11.505,1.403)--(11.534,1.419)--(11.563,1.389)--(11.592,1.419)--(11.622,1.402)--(11.651,1.386)%
  --(11.680,1.387)--(11.710,1.397)--(11.739,1.404)--(11.768,1.416)--(11.797,1.423)--(11.827,1.392)%
  --(11.856,1.396)--(11.885,1.443)--(11.914,1.427)--(11.944,1.421)--(11.973,1.358)--(12.002,1.397)%
  --(12.031,1.421)--(12.061,1.406)--(12.090,1.416)--(12.119,1.388)--(12.149,1.429)--(12.178,1.411)%
  --(12.207,1.411)--(12.236,1.446)--(12.266,1.438)--(12.295,1.416)--(12.324,1.462)--(12.353,1.474)%
  --(12.383,1.466)--(12.412,1.471)--(12.441,1.475)--(12.470,1.443)--(12.500,1.457)--(12.529,1.457)%
  --(12.558,1.464)--(12.588,1.450)--(12.617,1.429)--(12.646,1.427)--(12.675,1.418)--(12.705,1.426)%
  --(12.734,1.429)--(12.763,1.451)--(12.792,1.450)--(12.822,1.450)--(12.851,1.458)--(12.880,1.447)%
  --(12.909,1.440)--(12.939,1.434)--(12.968,1.440)--(12.997,1.435)--(13.027,1.430)--(13.056,1.435)%
  --(13.085,1.442)--(13.114,1.461)--(13.144,1.440)--(13.173,1.432);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.712) {Baseline};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (12.962,2.712)--(13.878,2.712);
\draw[gp path] (1.496,1.453)--(1.671,1.761)--(1.759,1.894)--(1.788,1.790)--(1.876,2.103)%
  --(2.052,2.359)--(2.403,2.632)--(2.520,2.678)--(2.578,2.799)--(2.637,2.761)--(2.666,2.793)%
  --(2.725,2.724)--(2.900,2.803)--(2.930,2.879)--(2.959,2.865)--(2.988,2.793)--(3.252,2.907)%
  --(3.339,2.969)--(3.427,2.970)--(3.456,2.979)--(3.486,2.896)--(3.515,2.971)--(3.661,3.008)%
  --(3.895,3.104)--(4.100,3.005)--(4.334,3.174)--(4.422,3.212)--(4.451,3.247)--(4.656,3.076)%
  --(4.803,3.199)--(5.037,3.207)--(5.125,3.197)--(5.154,3.207)--(5.417,3.325)--(5.476,3.211)%
  --(5.505,3.291)--(5.534,3.313)--(5.739,3.330)--(5.886,3.360)--(5.944,3.269)--(5.973,3.322)%
  --(6.090,3.408)--(6.237,3.369)--(6.266,3.360)--(6.354,3.361)--(6.529,3.394)--(6.559,3.418)%
  --(6.617,3.343)--(6.705,3.394)--(6.764,3.410)--(6.793,3.485)--(6.851,3.490)--(6.910,3.417)%
  --(6.939,3.435)--(7.144,3.459)--(7.378,3.451)--(7.407,3.429)--(7.437,3.367)--(7.554,3.494)%
  --(7.846,3.473)--(7.876,3.505)--(7.934,3.500)--(8.051,3.478)--(8.139,3.420)--(8.168,3.461)%
  --(8.198,3.540)--(8.285,3.520)--(8.637,3.455)--(8.812,3.548)--(8.900,3.499)--(8.959,3.464)%
  --(8.988,3.530)--(9.046,3.511)--(9.163,3.557)--(9.280,3.498)--(9.339,3.547)--(9.485,3.596)%
  --(9.895,3.553)--(10.041,3.575)--(10.071,3.544)--(10.188,3.636)--(10.217,3.549)--(10.334,3.553)%
  --(10.363,3.603)--(10.422,3.558)--(10.510,3.573)--(10.656,3.596)--(10.685,3.584)--(10.715,3.560)%
  --(10.861,3.575)--(10.890,3.542)--(10.919,3.573)--(11.007,3.626)--(11.271,3.520)--(11.329,3.589)%
  --(11.505,3.619)--(11.885,3.574)--(11.973,3.681)--(12.090,3.670)--(12.207,3.673)--(12.266,3.640)%
  --(12.383,3.621)--(12.412,3.604)--(12.441,3.629)--(12.500,3.679)--(12.646,3.646)--(12.792,3.639)%
  --(12.822,3.700)--(13.290,3.640)--(13.495,3.691)--(13.670,3.738)--(13.700,3.675)--(13.758,3.774)%
  --(13.934,3.660)--(14.197,3.719)--(14.246,3.735);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.404) {Curriculum by target length};
\gpcolor{rgb color={0.647,0.165,0.165}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (12.962,2.404)--(13.878,2.404);
\draw[gp path] (1.349,1.186)--(1.379,1.190)--(1.408,1.196)--(1.437,1.199)--(1.466,1.199)%
  --(1.496,1.203)--(1.525,1.215)--(1.554,1.211)--(1.583,1.208)--(1.613,1.221)--(1.642,1.228)%
  --(1.671,1.235)--(1.700,1.248)--(1.730,1.244)--(1.759,1.249)--(1.788,1.270)--(1.818,1.254)%
  --(1.847,1.271)--(1.876,1.262)--(1.905,1.279)--(1.935,1.272)--(1.964,1.259)--(1.993,1.282)%
  --(2.022,1.266)--(2.052,1.275)--(2.081,1.299)--(2.110,1.293)--(2.139,1.272)--(2.169,1.279)%
  --(2.198,1.286)--(2.227,1.269)--(2.257,1.271)--(2.286,1.270)--(2.315,1.282)--(2.344,1.288)%
  --(2.374,1.284)--(2.403,1.282)--(2.432,1.284)--(2.461,1.295)--(2.491,1.273)--(2.520,1.292)%
  --(2.549,1.279)--(2.578,1.278)--(2.608,1.299)--(2.637,1.284)--(2.666,1.281)--(2.696,1.284)%
  --(2.725,1.274)--(2.754,1.271)--(2.783,1.276)--(2.813,1.284)--(2.842,1.266)--(2.871,1.288)%
  --(2.900,1.305)--(2.930,1.285)--(2.959,1.295)--(2.988,1.298)--(3.017,1.307)--(3.047,1.297)%
  --(3.076,1.299)--(3.105,1.284)--(3.135,1.283)--(3.164,1.299)--(3.193,1.287)--(3.222,1.291)%
  --(3.252,1.288)--(3.281,1.320)--(3.310,1.296)--(3.339,1.309)--(3.369,1.301)--(3.398,1.307)%
  --(3.427,1.298)--(3.456,1.291)--(3.486,1.309)--(3.515,1.295)--(3.544,1.310)--(3.573,1.342)%
  --(3.603,1.303)--(3.632,1.288)--(3.661,1.296)--(3.691,1.322)--(3.720,1.292)--(3.749,1.318)%
  --(3.778,1.331)--(3.808,1.306)--(3.837,1.323)--(3.866,1.306)--(3.895,1.304)--(3.925,1.302)%
  --(3.954,1.287)--(3.983,1.310)--(4.012,1.319)--(4.042,1.326)--(4.071,1.313)--(4.100,1.298)%
  --(4.130,1.305)--(4.159,1.319)--(4.188,1.312)--(4.217,1.306)--(4.247,1.302)--(4.276,1.299)%
  --(4.305,1.305)--(4.334,1.291)--(4.364,1.346)--(4.393,1.334)--(4.422,1.326)--(4.451,1.311)%
  --(4.481,1.316)--(4.510,1.314)--(4.539,1.334)--(4.569,1.312)--(4.598,1.336)--(4.627,1.314)%
  --(4.656,1.324)--(4.686,1.662)--(4.715,1.738)--(4.744,1.730)--(4.773,1.707)--(4.803,1.724)%
  --(4.832,1.771)--(4.861,1.740)--(4.890,1.705)--(4.920,1.705)--(4.949,1.703)--(4.978,1.772)%
  --(5.008,1.738)--(5.037,1.800)--(5.066,1.736)--(5.095,1.711)--(5.125,1.756)--(5.154,1.747)%
  --(5.183,1.798)--(5.212,1.797)--(5.242,1.815)--(5.271,1.728)--(5.300,1.772)--(5.329,1.789)%
  --(5.359,1.790)--(5.388,1.815)--(5.417,1.784)--(5.447,1.825)--(5.476,1.815)--(5.505,1.819)%
  --(5.534,1.818)--(5.564,1.779)--(5.593,1.778)--(5.622,1.812)--(5.651,1.800)--(5.681,1.796)%
  --(5.710,1.775)--(5.739,1.791)--(5.768,1.786)--(5.798,1.839)--(5.827,1.786)--(5.856,1.798)%
  --(5.886,1.783)--(5.915,1.797)--(5.944,1.760)--(5.973,1.786)--(6.003,1.820)--(6.032,1.818)%
  --(6.061,1.783)--(6.090,1.802)--(6.120,1.762)--(6.149,1.794)--(6.178,1.771)--(6.207,1.848)%
  --(6.237,1.843)--(6.266,1.833)--(6.295,1.847)--(6.325,1.869)--(6.354,1.838)--(6.383,1.840)%
  --(6.412,1.843)--(6.442,1.837)--(6.471,1.832)--(6.500,1.794)--(6.529,1.825)--(6.559,1.864)%
  --(6.588,1.853)--(6.617,1.902)--(6.646,1.848)--(6.676,1.869)--(6.705,1.752)--(6.734,1.841)%
  --(6.764,1.824)--(6.793,1.804)--(6.822,1.829)--(6.851,1.873)--(6.881,1.849)--(6.910,1.823)%
  --(6.939,1.825)--(6.968,1.858)--(6.998,1.846)--(7.027,1.867)--(7.056,1.874)--(7.085,1.842)%
  --(7.115,1.905)--(7.144,1.855)--(7.173,1.875)--(7.203,1.825)--(7.232,1.883)--(7.261,1.864)%
  --(7.290,1.880)--(7.320,1.885)--(7.349,1.805)--(7.378,1.905)--(7.407,1.878)--(7.437,1.867)%
  --(7.466,1.891)--(7.495,1.869)--(7.524,1.855)--(7.554,1.824)--(7.583,1.900)--(7.612,1.843)%
  --(7.642,1.833)--(7.671,1.862)--(7.700,1.835)--(7.729,1.930)--(7.759,1.883)--(7.788,1.816)%
  --(7.817,1.876)--(7.846,2.323)--(7.876,2.369)--(7.905,2.306)--(7.934,2.324)--(7.963,2.368)%
  --(7.993,2.390)--(8.022,2.319)--(8.051,2.334)--(8.081,2.361)--(8.110,2.367)--(8.139,2.357)%
  --(8.168,2.354)--(8.198,2.325)--(8.227,2.353)--(8.256,2.413)--(8.285,2.453)--(8.315,2.396)%
  --(8.344,2.387)--(8.373,2.394)--(8.402,2.344)--(8.432,2.419)--(8.461,2.393)--(8.490,2.339)%
  --(8.520,2.373)--(8.549,2.443)--(8.578,2.405)--(8.607,2.362)--(8.637,2.355)--(8.666,2.413)%
  --(8.695,2.393)--(8.724,2.341)--(8.754,2.399)--(8.783,2.450)--(8.812,2.448)--(8.841,2.430)%
  --(8.871,2.395)--(8.900,2.451)--(8.929,2.427)--(8.959,2.419)--(8.988,2.414)--(9.017,2.434)%
  --(9.046,2.425)--(9.076,2.445)--(9.105,3.302)--(9.134,3.368)--(9.163,3.369)--(9.193,3.378)%
  --(9.222,3.399)--(9.251,3.378)--(9.280,3.492)--(9.310,3.505)--(9.339,3.505)--(9.368,3.478)%
  --(9.398,3.481)--(9.427,3.463)--(9.456,3.553)--(9.485,3.420)--(9.515,3.569)--(9.544,3.435)%
  --(9.573,3.541)--(9.602,3.583)--(9.632,3.514)--(9.661,3.555)--(9.690,3.543)--(9.719,3.499)%
  --(9.749,3.544)--(9.778,3.554)--(9.807,3.584)--(9.837,3.507)--(9.866,3.571)--(9.895,3.547)%
  --(9.924,3.580)--(9.954,3.680)--(9.983,3.611)--(10.012,3.641)--(10.041,3.585)--(10.071,3.624)%
  --(10.100,3.663)--(10.129,3.623)--(10.158,3.521)--(10.188,3.611)--(10.217,3.584)--(10.246,3.648)%
  --(10.276,3.646)--(10.305,3.595)--(10.334,3.682)--(10.363,3.626)--(10.393,3.581)--(10.422,3.663)%
  --(10.451,3.640)--(10.480,3.722)--(10.510,3.626)--(10.539,3.709)--(10.568,3.694)--(10.597,3.588)%
  --(10.627,3.658)--(10.656,3.625)--(10.685,3.677)--(10.715,3.762)--(10.744,3.539)--(10.773,3.681)%
  --(10.802,3.710)--(10.832,3.639)--(10.861,3.725)--(10.890,3.714)--(10.919,3.717)--(10.949,3.688)%
  --(10.978,3.685)--(11.007,3.710)--(11.036,3.697)--(11.066,3.727)--(11.095,3.811)--(11.124,3.696)%
  --(11.154,3.727)--(11.183,3.738)--(11.212,3.758)--(11.241,3.763)--(11.271,3.779)--(11.300,3.727)%
  --(11.329,3.796)--(11.358,3.845)--(11.388,3.739)--(11.417,3.678)--(11.446,3.683)--(11.475,3.757)%
  --(11.505,3.800)--(11.534,3.785)--(11.563,3.754)--(11.592,3.759)--(11.622,3.719)--(11.651,3.772)%
  --(11.680,3.681)--(11.710,3.727)--(11.739,3.740)--(11.768,3.737)--(11.797,3.756)--(11.827,3.758)%
  --(11.856,3.777)--(11.885,3.757)--(11.914,3.768)--(11.944,3.782)--(11.973,3.716)--(12.002,3.740)%
  --(12.031,3.724)--(12.061,3.763)--(12.090,3.717)--(12.119,3.722)--(12.149,3.805)--(12.178,3.811)%
  --(12.207,3.785)--(12.236,3.801)--(12.266,3.789)--(12.295,3.840)--(12.324,3.829)--(12.353,3.771)%
  --(12.383,3.731)--(12.412,3.777)--(12.441,3.767)--(12.470,3.806)--(12.500,3.747)--(12.529,3.798)%
  --(12.558,3.802)--(12.588,3.744)--(12.617,3.760)--(12.646,3.770)--(12.675,3.774)--(12.705,3.763)%
  --(12.734,3.772)--(12.763,3.834)--(12.792,3.858)--(12.822,3.872)--(12.851,3.791)--(12.880,3.897)%
  --(12.909,3.780)--(12.939,3.780)--(12.968,3.786)--(12.997,3.880)--(13.027,3.872)--(13.056,3.759)%
  --(13.085,3.849)--(13.114,3.858)--(13.144,3.888)--(13.173,3.784);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.096) {Sorted by length};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (12.962,2.096)--(13.878,2.096);
\draw[gp path] (1.349,1.164)--(1.379,1.160)--(1.408,1.160)--(1.437,1.160)--(1.466,1.160)%
  --(1.496,1.160)--(1.525,1.160)--(1.554,1.160)--(1.583,1.160)--(1.613,1.160)--(1.642,1.160)%
  --(1.671,1.160)--(1.700,1.160)--(1.730,1.160)--(1.759,1.160)--(1.788,1.160)--(1.818,1.161)%
  --(1.847,1.160)--(1.876,1.160)--(1.905,1.160)--(1.935,1.160)--(1.964,1.160)--(1.993,1.160)%
  --(2.022,1.160)--(2.052,1.160)--(2.081,1.160)--(2.110,1.160)--(2.139,1.160)--(2.169,1.160)%
  --(2.198,1.160)--(2.227,1.160)--(2.257,1.160)--(2.286,1.160)--(2.315,1.160)--(2.344,1.160)%
  --(2.374,1.160)--(2.403,1.160)--(2.432,1.160)--(2.461,1.160)--(2.491,1.160)--(2.520,1.160)%
  --(2.549,1.160)--(2.578,1.160)--(2.608,1.160)--(2.637,1.160)--(2.666,1.160)--(2.696,1.160)%
  --(2.725,1.160)--(2.754,1.160)--(2.783,1.160)--(2.813,1.160)--(2.842,1.160)--(2.871,1.160)%
  --(2.900,1.160)--(2.930,1.160)--(2.959,1.160)--(2.988,1.160)--(3.017,1.160)--(3.047,1.160)%
  --(3.076,1.160)--(3.105,1.160)--(3.135,1.160)--(3.164,1.160)--(3.193,1.160)--(3.222,1.160)%
  --(3.252,1.160)--(3.281,1.160)--(3.310,1.160)--(3.339,1.160)--(3.369,1.160)--(3.398,1.160)%
  --(3.427,1.160)--(3.456,1.160)--(3.486,1.160)--(3.515,1.160)--(3.544,1.160)--(3.573,1.160)%
  --(3.603,1.160)--(3.632,1.160)--(3.661,1.160)--(3.691,1.160)--(3.720,1.160)--(3.749,1.160)%
  --(3.778,1.160)--(3.808,1.160)--(3.837,1.160)--(3.866,1.160)--(3.895,1.160)--(3.925,1.160)%
  --(3.954,1.160)--(3.983,1.160)--(4.012,1.160)--(4.042,1.160)--(4.071,1.160)--(4.100,1.160)%
  --(4.130,1.160)--(4.159,1.160)--(4.188,1.160)--(4.217,1.160)--(4.247,1.160)--(4.276,1.160)%
  --(4.305,1.160)--(4.334,1.160)--(4.364,1.160)--(4.393,1.160)--(4.422,1.160)--(4.451,1.160)%
  --(4.481,1.160)--(4.510,1.160)--(4.539,1.160)--(4.569,1.160)--(4.598,1.160)--(4.627,1.160)%
  --(4.656,1.160)--(4.686,1.160)--(4.715,1.160)--(4.744,1.160)--(4.773,1.160)--(4.803,1.160)%
  --(4.832,1.160)--(4.861,1.160)--(4.890,1.160)--(4.920,1.160)--(4.949,1.160)--(4.978,1.160)%
  --(5.008,1.160)--(5.037,1.160)--(5.066,1.160)--(5.095,1.160)--(5.125,1.160)--(5.154,1.160)%
  --(5.183,1.160)--(5.212,1.160)--(5.242,1.160)--(5.271,1.160)--(5.300,1.160)--(5.329,1.160)%
  --(5.359,1.160)--(5.388,1.160)--(5.417,1.160)--(5.447,1.160)--(5.476,1.160)--(5.505,1.160)%
  --(5.534,1.160)--(5.564,1.160)--(5.593,1.160)--(5.622,1.160)--(5.651,1.160)--(5.681,1.160)%
  --(5.710,1.160)--(5.739,1.160)--(5.768,1.160)--(5.798,1.160)--(5.827,1.160)--(5.856,1.160)%
  --(5.886,1.160)--(5.915,1.160)--(5.944,1.160)--(5.973,1.160)--(6.003,1.160)--(6.032,1.160)%
  --(6.061,1.160)--(6.090,1.160)--(6.120,1.160)--(6.149,1.160)--(6.178,1.160)--(6.207,1.160)%
  --(6.237,1.160)--(6.266,1.160)--(6.295,1.160)--(6.325,1.160)--(6.354,1.160)--(6.383,1.160)%
  --(6.412,1.160)--(6.442,1.160)--(6.471,1.160)--(6.500,1.160)--(6.529,1.160)--(6.559,1.160)%
  --(6.588,1.160)--(6.617,1.160)--(6.646,1.160)--(6.676,1.160)--(6.705,1.160)--(6.734,1.160)%
  --(6.764,1.160)--(6.793,1.160)--(6.822,1.160)--(6.851,1.160)--(6.881,1.160)--(6.910,1.160)%
  --(6.939,1.160)--(6.968,1.160)--(6.998,1.160)--(7.027,1.160)--(7.056,1.160)--(7.085,1.160)%
  --(7.115,1.160)--(7.144,1.160)--(7.173,1.160)--(7.203,1.160)--(7.232,1.160)--(7.261,1.160)%
  --(7.290,1.161)--(7.320,1.160)--(7.349,1.160)--(7.378,1.160)--(7.407,1.160)--(7.437,1.160)%
  --(7.466,1.160)--(7.495,1.160)--(7.524,1.161)--(7.554,1.160)--(7.583,1.160)--(7.612,1.160)%
  --(7.642,1.161)--(7.671,1.161)--(7.700,1.161)--(7.729,1.161)--(7.759,1.161)--(7.788,1.161)%
  --(7.817,1.161)--(7.846,1.161)--(7.876,1.161)--(7.905,1.161)--(7.934,1.161)--(7.963,1.161)%
  --(7.993,1.161)--(8.022,1.161)--(8.051,1.161)--(8.081,1.161)--(8.110,1.162)--(8.139,1.162)%
  --(8.168,1.163)--(8.198,1.162)--(8.227,1.162)--(8.256,1.162)--(8.285,1.163)--(8.315,1.163)%
  --(8.344,1.165)--(8.373,1.164)--(8.402,1.164)--(8.432,1.163)--(8.461,1.164)--(8.490,1.164)%
  --(8.520,1.165)--(8.549,1.166)--(8.578,1.166)--(8.607,1.165)--(8.637,1.165)--(8.666,1.165)%
  --(8.695,1.165)--(8.724,1.166)--(8.754,1.166)--(8.783,1.168)--(8.812,1.166)--(8.841,1.166)%
  --(8.871,1.167)--(8.900,1.169)--(8.929,1.167)--(8.959,1.170)--(8.988,1.172)--(9.017,1.176)%
  --(9.046,1.172)--(9.076,1.175)--(9.105,1.171)--(9.134,1.174)--(9.163,1.174)--(9.193,1.178)%
  --(9.222,1.173)--(9.251,1.176)--(9.280,1.175)--(9.310,1.183)--(9.339,1.179)--(9.368,1.181)%
  --(9.398,1.182)--(9.427,1.186)--(9.456,1.182)--(9.485,1.183)--(9.515,1.187)--(9.544,1.189)%
  --(9.573,1.188)--(9.602,1.193)--(9.632,1.194)--(9.661,1.193)--(9.690,1.194)--(9.719,1.198)%
  --(9.749,1.200)--(9.778,1.200)--(9.807,1.201)--(9.837,1.206)--(9.866,1.204)--(9.895,1.210)%
  --(9.924,1.212)--(9.954,1.209)--(9.983,1.218)--(10.012,1.221)--(10.041,1.221)--(10.071,1.230)%
  --(10.100,1.226)--(10.129,1.234)--(10.158,1.253)--(10.188,1.241)--(10.217,1.254)--(10.246,1.262)%
  --(10.276,1.257)--(10.305,1.268)--(10.334,1.277)--(10.363,1.276)--(10.393,1.284)--(10.422,1.296)%
  --(10.451,1.320)--(10.480,1.336)--(10.510,1.318)--(10.539,1.326)--(10.568,1.339)--(10.597,1.356)%
  --(10.627,1.364)--(10.656,1.367)--(10.685,1.374)--(10.715,1.366)--(10.744,1.389)--(10.773,1.403)%
  --(10.802,1.427)--(10.832,1.423)--(10.861,1.422)--(10.890,1.423)--(10.919,1.419)--(10.949,1.440)%
  --(10.978,1.454)--(11.007,1.484)--(11.036,1.511)--(11.066,1.515)--(11.095,1.517)--(11.124,1.531)%
  --(11.154,1.562)--(11.183,1.537)--(11.212,1.554)--(11.241,1.555)--(11.271,1.573)--(11.300,1.593)%
  --(11.329,1.606)--(11.358,1.604)--(11.388,1.628)--(11.417,1.652)--(11.446,1.658)--(11.475,1.645)%
  --(11.505,1.688)--(11.534,1.689)--(11.563,1.700)--(11.592,1.738)--(11.622,1.760)--(11.651,1.776)%
  --(11.680,1.816)--(11.710,1.814)--(11.739,1.794)--(11.768,1.843)--(11.797,1.844)--(11.827,1.907)%
  --(11.856,1.906)--(11.885,1.960)--(11.914,1.931)--(11.944,1.928)--(11.973,1.965)--(12.002,1.976)%
  --(12.031,1.961)--(12.061,2.010)--(12.090,2.061)--(12.119,2.082)--(12.149,2.093)--(12.178,2.082)%
  --(12.207,2.092)--(12.236,2.067)--(12.266,2.082)--(12.295,2.100)--(12.324,2.061)--(12.353,2.086)%
  --(12.383,2.080)--(12.412,2.044)--(12.441,2.027)--(12.470,2.059)--(12.500,2.027)--(12.529,2.032)%
  --(12.558,2.085)--(12.588,2.019)--(12.617,2.020)--(12.646,1.960)--(12.675,2.022)--(12.705,2.015)%
  --(12.734,2.021)--(12.763,1.960)--(12.792,1.963)--(12.822,1.955)--(12.851,1.970)--(12.880,1.934)%
  --(12.909,1.913)--(12.939,1.903)--(12.968,1.885)--(12.997,1.845)--(13.027,1.885)--(13.056,1.858)%
  --(13.085,1.763)--(13.114,1.821)--(13.144,1.711)--(13.173,1.698);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{14.246cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> strategies.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 29 Jul 2017 04:49:58 PM CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.160)--(1.500,1.160);
\draw[gp path] (14.246,1.160)--(14.066,1.160);
\node[gp node right] at (1.136,1.160) { 0};
\draw[gp path] (1.320,2.034)--(1.500,2.034);
\draw[gp path] (14.246,2.034)--(14.066,2.034);
\node[gp node right] at (1.136,2.034) { 5};
\draw[gp path] (1.320,2.908)--(1.500,2.908);
\draw[gp path] (14.246,2.908)--(14.066,2.908);
\node[gp node right] at (1.136,2.908) { 10};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (14.246,3.781)--(14.066,3.781);
\node[gp node right] at (1.136,3.781) { 15};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.759,0.985)--(3.759,1.165);
\draw[gp path] (3.759,4.131)--(3.759,3.951);
\node[gp node center] at (3.759,0.677) { 10};
\draw[gp path] (6.198,0.985)--(6.198,1.165);
\draw[gp path] (6.198,4.131)--(6.198,3.951);
\node[gp node center] at (6.198,0.677) { 20};
\draw[gp path] (8.637,0.985)--(8.637,1.165);
\draw[gp path] (8.637,4.131)--(8.637,3.951);
\node[gp node center] at (8.637,0.677) { 30};
\draw[gp path] (11.075,0.985)--(11.075,1.165);
\draw[gp path] (11.075,4.131)--(11.075,3.951);
\node[gp node center] at (11.075,0.677) { 40};
\draw[gp path] (13.514,0.985)--(13.514,1.165);
\draw[gp path] (13.514,4.131)--(13.514,3.951);
\node[gp node center] at (13.514,0.677) { 50};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (7.783,0.215) {Steps (in millions examples)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.551) {Baseline};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.962,2.551)--(13.878,2.551);
\draw[gp path] (1.496,1.453)--(1.671,1.761)--(1.759,1.894)--(1.788,1.790)--(1.876,2.103)%
  --(2.052,2.359)--(2.403,2.632)--(2.520,2.678)--(2.578,2.799)--(2.637,2.761)--(2.666,2.793)%
  --(2.725,2.724)--(2.900,2.803)--(2.930,2.879)--(2.959,2.865)--(2.988,2.793)--(3.252,2.907)%
  --(3.339,2.969)--(3.427,2.970)--(3.456,2.979)--(3.486,2.896)--(3.515,2.971)--(3.661,3.008)%
  --(3.895,3.104)--(4.100,3.005)--(4.334,3.174)--(4.422,3.212)--(4.451,3.247)--(4.656,3.076)%
  --(4.803,3.199)--(5.037,3.207)--(5.125,3.197)--(5.154,3.207)--(5.417,3.325)--(5.476,3.211)%
  --(5.505,3.291)--(5.534,3.313)--(5.739,3.330)--(5.886,3.360)--(5.944,3.269)--(5.973,3.322)%
  --(6.090,3.408)--(6.237,3.369)--(6.266,3.360)--(6.354,3.361)--(6.529,3.394)--(6.559,3.418)%
  --(6.617,3.343)--(6.705,3.394)--(6.764,3.410)--(6.793,3.485)--(6.851,3.490)--(6.910,3.417)%
  --(6.939,3.435)--(7.144,3.459)--(7.378,3.451)--(7.407,3.429)--(7.437,3.367)--(7.554,3.494)%
  --(7.846,3.473)--(7.876,3.505)--(7.934,3.500)--(8.051,3.478)--(8.139,3.420)--(8.168,3.461)%
  --(8.198,3.540)--(8.285,3.520)--(8.637,3.455)--(8.812,3.548)--(8.900,3.499)--(8.959,3.464)%
  --(8.988,3.530)--(9.046,3.511)--(9.163,3.557)--(9.280,3.498)--(9.339,3.547)--(9.485,3.596)%
  --(9.895,3.553)--(10.041,3.575)--(10.071,3.544)--(10.188,3.636)--(10.217,3.549)--(10.334,3.553)%
  --(10.363,3.603)--(10.422,3.558)--(10.510,3.573)--(10.656,3.596)--(10.685,3.584)--(10.715,3.560)%
  --(10.861,3.575)--(10.890,3.542)--(10.919,3.573)--(11.007,3.626)--(11.271,3.520)--(11.329,3.589)%
  --(11.505,3.619)--(11.885,3.574)--(11.973,3.681)--(12.090,3.670)--(12.207,3.673)--(12.266,3.640)%
  --(12.383,3.621)--(12.412,3.604)--(12.441,3.629)--(12.500,3.679)--(12.646,3.646)--(12.792,3.639)%
  --(12.822,3.700)--(13.290,3.640)--(13.495,3.691)--(13.670,3.738)--(13.700,3.675)--(13.758,3.774)%
  --(13.934,3.660)--(14.197,3.719)--(14.246,3.735);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,2.243) {Bucketing by target length};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (12.962,2.243)--(13.878,2.243);
\draw[gp path] (1.349,1.234)--(1.379,1.275)--(1.408,1.321)--(1.437,1.370)--(1.466,1.378)%
  --(1.496,1.390)--(1.525,1.425)--(1.554,1.458)--(1.583,1.481)--(1.613,1.490)--(1.642,1.629)%
  --(1.671,1.651)--(1.700,1.757)--(1.730,1.760)--(1.759,1.667)--(1.788,1.755)--(1.818,1.803)%
  --(1.847,1.845)--(1.876,1.907)--(1.905,1.953)--(1.935,2.064)--(1.964,2.065)--(1.993,2.013)%
  --(2.022,2.219)--(2.052,2.327)--(2.081,2.199)--(2.110,2.186)--(2.139,2.425)--(2.169,2.215)%
  --(2.198,2.372)--(2.227,2.404)--(2.257,2.452)--(2.286,2.351)--(2.315,2.387)--(2.344,2.458)%
  --(2.374,2.572)--(2.403,2.501)--(2.432,2.504)--(2.461,2.406)--(2.491,2.545)--(2.520,2.676)%
  --(2.549,2.623)--(2.578,2.639)--(2.608,2.684)--(2.637,2.662)--(2.666,2.583)--(2.696,2.757)%
  --(2.725,2.585)--(2.754,2.708)--(2.783,2.803)--(2.813,2.704)--(2.842,2.697)--(2.871,2.619)%
  --(2.900,2.807)--(2.930,2.731)--(2.959,2.830)--(2.988,2.826)--(3.017,2.709)--(3.047,2.764)%
  --(3.076,2.825)--(3.105,2.829)--(3.135,2.772)--(3.164,2.843)--(3.193,2.845)--(3.222,2.932)%
  --(3.252,2.825)--(3.281,2.816)--(3.310,3.010)--(3.339,2.868)--(3.369,2.937)--(3.398,2.934)%
  --(3.427,2.976)--(3.456,2.963)--(3.486,2.889)--(3.515,2.938)--(3.544,3.055)--(3.573,3.010)%
  --(3.603,3.031)--(3.632,3.055)--(3.661,2.872)--(3.691,3.005)--(3.720,2.979)--(3.749,2.992)%
  --(3.778,2.958)--(3.808,3.041)--(3.837,2.927)--(3.866,3.018)--(3.895,2.998)--(3.925,3.081)%
  --(3.954,2.989)--(3.983,3.033)--(4.012,3.019)--(4.042,3.075)--(4.071,3.086)--(4.100,2.991)%
  --(4.130,3.123)--(4.159,3.119)--(4.188,3.111)--(4.217,3.131)--(4.247,3.119)--(4.276,3.127)%
  --(4.305,3.134)--(4.334,3.171)--(4.364,3.205)--(4.393,3.167)--(4.422,3.191)--(4.451,3.228)%
  --(4.481,3.236)--(4.510,3.091)--(4.539,3.177)--(4.569,3.132)--(4.598,3.214)--(4.627,3.169)%
  --(4.656,3.165)--(4.686,3.231)--(4.715,3.175)--(4.744,3.176)--(4.773,3.258)--(4.803,3.087)%
  --(4.832,3.228)--(4.861,3.212)--(4.890,3.226)--(4.920,3.266)--(4.949,3.092)--(4.978,3.120)%
  --(5.008,3.202)--(5.037,3.270)--(5.066,3.150)--(5.095,3.331)--(5.125,3.336)--(5.154,3.232)%
  --(5.183,3.233)--(5.212,3.248)--(5.242,3.251)--(5.271,3.167)--(5.300,3.267)--(5.329,3.276)%
  --(5.359,3.357)--(5.388,3.289)--(5.417,3.329)--(5.447,3.329)--(5.476,3.225)--(5.505,3.235)%
  --(5.534,3.290)--(5.564,3.268)--(5.593,3.317)--(5.622,3.280)--(5.651,3.347)--(5.681,3.357)%
  --(5.710,3.309)--(5.739,3.325)--(5.768,3.328)--(5.798,3.224)--(5.827,3.380)--(5.856,3.286)%
  --(5.886,3.334)--(5.915,3.279)--(5.944,3.373)--(5.973,3.280)--(6.003,3.305)--(6.032,3.335)%
  --(6.061,3.403)--(6.090,3.360)--(6.120,3.323)--(6.149,3.317)--(6.178,3.234)--(6.207,3.408)%
  --(6.237,3.366)--(6.266,3.338)--(6.295,3.351)--(6.325,3.327)--(6.354,3.300)--(6.383,3.357)%
  --(6.412,3.405)--(6.442,3.297)--(6.471,3.333)--(6.500,3.375)--(6.529,3.344)--(6.559,3.443)%
  --(6.588,3.373)--(6.617,3.379)--(6.646,3.399)--(6.676,3.381)--(6.705,3.455)--(6.734,3.427)%
  --(6.764,3.360)--(6.793,3.370)--(6.822,3.407)--(6.851,3.444)--(6.881,3.397)--(6.910,3.411)%
  --(6.939,3.431)--(6.968,3.361)--(6.998,3.434)--(7.027,3.437)--(7.056,3.369)--(7.085,3.405)%
  --(7.115,3.451)--(7.144,3.464)--(7.173,3.365)--(7.203,3.537)--(7.232,3.440)--(7.261,3.346)%
  --(7.290,3.319)--(7.320,3.451)--(7.349,3.414)--(7.378,3.439)--(7.407,3.336)--(7.437,3.446)%
  --(7.466,3.368)--(7.495,3.481)--(7.524,3.392)--(7.554,3.478)--(7.583,3.447)--(7.612,3.313)%
  --(7.642,3.427)--(7.671,3.461)--(7.700,3.437)--(7.729,3.497)--(7.759,3.441)--(7.788,3.465)%
  --(7.817,3.478)--(7.846,3.458)--(7.876,3.519)--(7.905,3.425)--(7.934,3.510)--(7.963,3.492)%
  --(7.993,3.492)--(8.022,3.385)--(8.051,3.385)--(8.081,3.464)--(8.110,3.370)--(8.139,3.423)%
  --(8.168,3.458)--(8.198,3.499)--(8.227,3.502)--(8.256,3.470)--(8.285,3.448)--(8.315,3.555)%
  --(8.344,3.433)--(8.373,3.388)--(8.402,3.418)--(8.432,3.467)--(8.461,3.500)--(8.490,3.507)%
  --(8.520,3.523)--(8.549,3.497)--(8.578,3.430)--(8.607,3.458)--(8.637,3.518)--(8.666,3.504)%
  --(8.695,3.531)--(8.724,3.435)--(8.754,3.421)--(8.783,3.546)--(8.812,3.557)--(8.841,3.451)%
  --(8.871,3.492)--(8.900,3.536)--(8.929,3.545)--(8.959,3.488)--(8.988,3.515)--(9.017,3.503)%
  --(9.046,3.516)--(9.076,3.578)--(9.105,3.534)--(9.134,3.533)--(9.163,3.562)--(9.193,3.468)%
  --(9.222,3.516)--(9.251,3.460)--(9.280,3.516)--(9.310,3.524)--(9.339,3.511)--(9.368,3.494)%
  --(9.398,3.490)--(9.427,3.508)--(9.456,3.514)--(9.485,3.493)--(9.515,3.571)--(9.544,3.537)%
  --(9.573,3.551)--(9.602,3.566)--(9.632,3.533)--(9.661,3.561)--(9.690,3.557)--(9.719,3.481)%
  --(9.749,3.541)--(9.778,3.523)--(9.807,3.565)--(9.837,3.533)--(9.866,3.450)--(9.895,3.576)%
  --(9.924,3.503)--(9.954,3.522)--(9.983,3.619)--(10.012,3.484)--(10.041,3.598)--(10.071,3.565)%
  --(10.100,3.557)--(10.129,3.534)--(10.158,3.552)--(10.188,3.568)--(10.217,3.589)--(10.246,3.537)%
  --(10.276,3.594)--(10.305,3.552)--(10.334,3.563)--(10.363,3.598)--(10.393,3.524)--(10.422,3.554)%
  --(10.451,3.629)--(10.480,3.626)--(10.510,3.566)--(10.539,3.532)--(10.568,3.588)--(10.597,3.586)%
  --(10.627,3.565)--(10.656,3.526)--(10.685,3.604)--(10.715,3.535)--(10.744,3.553)--(10.773,3.597)%
  --(10.802,3.621)--(10.832,3.580)--(10.861,3.606)--(10.890,3.564)--(10.919,3.601)--(10.949,3.587)%
  --(10.978,3.589)--(11.007,3.603)--(11.036,3.575)--(11.066,3.545)--(11.095,3.539)--(11.124,3.641)%
  --(11.154,3.614)--(11.183,3.671)--(11.212,3.553)--(11.241,3.561)--(11.271,3.582)--(11.300,3.586)%
  --(11.329,3.650)--(11.358,3.584)--(11.388,3.588)--(11.417,3.587)--(11.446,3.661)--(11.475,3.623)%
  --(11.505,3.599)--(11.534,3.533)--(11.563,3.592)--(11.592,3.658)--(11.622,3.567)--(11.651,3.623)%
  --(11.680,3.658)--(11.710,3.621)--(11.739,3.624)--(11.768,3.634)--(11.797,3.595)--(11.827,3.696)%
  --(11.856,3.670)--(11.885,3.629)--(11.914,3.699)--(11.944,3.676)--(11.973,3.667)--(12.002,3.667)%
  --(12.031,3.693)--(12.061,3.692)--(12.090,3.601)--(12.119,3.595)--(12.149,3.640)--(12.178,3.622)%
  --(12.207,3.591)--(12.236,3.641)--(12.266,3.628)--(12.295,3.618)--(12.324,3.657)--(12.353,3.679)%
  --(12.383,3.611)--(12.412,3.608)--(12.441,3.680)--(12.470,3.711)--(12.500,3.570)--(12.529,3.599)%
  --(12.558,3.635)--(12.588,3.645)--(12.617,3.658)--(12.646,3.728)--(12.675,3.683)--(12.705,3.677)%
  --(12.734,3.675)--(12.763,3.605)--(12.792,3.656)--(12.822,3.678)--(12.851,3.643)--(12.880,3.570)%
  --(12.909,3.681)--(12.939,3.633)--(12.968,3.647)--(12.997,3.756)--(13.027,3.672)--(13.056,3.706)%
  --(13.085,3.692)--(13.114,3.728)--(13.144,3.679)--(13.173,3.622);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.935) {Curriculum maxrank};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (12.962,1.935)--(13.878,1.935);
\draw[gp path] (1.349,1.263)--(1.379,1.306)--(1.408,1.279)--(1.437,1.328)--(1.466,1.381)%
  --(1.496,1.343)--(1.525,1.379)--(1.554,1.444)--(1.583,1.457)--(1.613,1.443)--(1.642,1.443)%
  --(1.671,1.497)--(1.700,1.462)--(1.730,1.490)--(1.759,1.528)--(1.788,1.529)--(1.818,1.563)%
  --(1.847,1.507)--(1.876,1.583)--(1.905,1.546)--(1.935,1.560)--(1.964,1.548)--(1.993,1.594)%
  --(2.022,1.562)--(2.052,1.610)--(2.081,1.611)--(2.110,1.576)--(2.139,1.608)--(2.169,1.584)%
  --(2.198,1.593)--(2.227,1.620)--(2.257,1.548)--(2.286,1.621)--(2.315,1.678)--(2.344,1.587)%
  --(2.374,1.541)--(2.403,1.559)--(2.432,1.675)--(2.461,1.719)--(2.491,1.786)--(2.520,1.797)%
  --(2.549,1.779)--(2.578,1.804)--(2.608,1.866)--(2.637,1.893)--(2.666,1.851)--(2.696,1.800)%
  --(2.725,1.882)--(2.754,1.950)--(2.783,1.958)--(2.813,1.965)--(2.842,1.863)--(2.871,2.027)%
  --(2.900,2.011)--(2.930,2.042)--(2.959,2.108)--(2.988,2.094)--(3.017,2.104)--(3.047,2.257)%
  --(3.076,2.170)--(3.105,2.167)--(3.135,2.217)--(3.164,2.310)--(3.193,2.196)--(3.222,2.302)%
  --(3.252,2.322)--(3.281,2.292)--(3.310,2.351)--(3.339,2.321)--(3.369,2.236)--(3.398,2.327)%
  --(3.427,2.409)--(3.456,2.307)--(3.486,2.386)--(3.515,2.375)--(3.544,2.433)--(3.573,2.422)%
  --(3.603,2.380)--(3.632,2.407)--(3.661,2.448)--(3.691,2.324)--(3.720,2.370)--(3.749,2.380)%
  --(3.778,2.421)--(3.808,2.459)--(3.837,2.482)--(3.866,2.508)--(3.895,2.425)--(3.925,2.462)%
  --(3.954,2.469)--(3.983,2.501)--(4.012,2.504)--(4.042,2.534)--(4.071,2.501)--(4.100,2.529)%
  --(4.130,2.557)--(4.159,2.612)--(4.188,2.553)--(4.217,2.525)--(4.247,2.507)--(4.276,2.542)%
  --(4.305,2.549)--(4.334,2.518)--(4.364,2.597)--(4.393,2.551)--(4.422,2.589)--(4.451,2.625)%
  --(4.481,2.592)--(4.510,2.518)--(4.539,2.654)--(4.569,2.601)--(4.598,2.682)--(4.627,2.669)%
  --(4.656,2.579)--(4.686,2.653)--(4.715,2.642)--(4.744,2.606)--(4.773,2.693)--(4.803,2.716)%
  --(4.832,2.741)--(4.861,2.708)--(4.890,2.779)--(4.920,2.735)--(4.949,2.861)--(4.978,2.892)%
  --(5.008,2.806)--(5.037,2.741)--(5.066,2.791)--(5.095,2.777)--(5.125,2.805)--(5.154,2.813)%
  --(5.183,2.856)--(5.212,2.910)--(5.242,2.907)--(5.271,2.839)--(5.300,2.896)--(5.329,2.827)%
  --(5.359,2.863)--(5.388,2.796)--(5.417,2.934)--(5.447,2.928)--(5.476,2.946)--(5.505,2.901)%
  --(5.534,2.963)--(5.564,2.941)--(5.593,2.926)--(5.622,2.921)--(5.651,2.884)--(5.681,2.965)%
  --(5.710,2.956)--(5.739,2.999)--(5.768,2.985)--(5.798,2.979)--(5.827,2.990)--(5.856,2.906)%
  --(5.886,2.949)--(5.915,3.038)--(5.944,2.969)--(5.973,2.978)--(6.003,2.944)--(6.032,2.952)%
  --(6.061,3.011)--(6.090,2.956)--(6.120,2.991)--(6.149,2.984)--(6.178,3.061)--(6.207,3.011)%
  --(6.237,3.038)--(6.266,3.048)--(6.295,2.999)--(6.325,3.053)--(6.354,2.944)--(6.383,2.981)%
  --(6.412,3.017)--(6.442,3.078)--(6.471,3.116)--(6.500,3.032)--(6.529,3.094)--(6.559,3.143)%
  --(6.588,3.111)--(6.617,3.186)--(6.646,3.121)--(6.676,3.113)--(6.705,3.230)--(6.734,3.244)%
  --(6.764,3.113)--(6.793,3.214)--(6.822,3.169)--(6.851,3.184)--(6.881,3.299)--(6.910,3.216)%
  --(6.939,3.259)--(6.968,3.332)--(6.998,3.278)--(7.027,3.294)--(7.056,3.271)--(7.085,3.239)%
  --(7.115,3.256)--(7.144,3.286)--(7.173,3.305)--(7.203,3.267)--(7.232,3.352)--(7.261,3.300)%
  --(7.290,3.252)--(7.320,3.350)--(7.349,3.398)--(7.378,3.388)--(7.407,3.374)--(7.437,3.306)%
  --(7.466,3.286)--(7.495,3.321)--(7.524,3.319)--(7.554,3.384)--(7.583,3.392)--(7.612,3.376)%
  --(7.642,3.340)--(7.671,3.432)--(7.700,3.314)--(7.729,3.288)--(7.759,3.397)--(7.788,3.361)%
  --(7.817,3.410)--(7.846,3.324)--(7.876,3.438)--(7.905,3.352)--(7.934,3.413)--(7.963,3.347)%
  --(7.993,3.369)--(8.022,3.434)--(8.051,3.413)--(8.081,3.399)--(8.110,3.411)--(8.139,3.367)%
  --(8.168,3.403)--(8.198,3.372)--(8.227,3.372)--(8.256,3.414)--(8.285,3.466)--(8.315,3.457)%
  --(8.344,3.423)--(8.373,3.416)--(8.402,3.381)--(8.432,3.395)--(8.461,3.384)--(8.490,3.448)%
  --(8.520,3.458)--(8.549,3.470)--(8.578,3.418)--(8.607,3.339)--(8.637,3.439)--(8.666,3.408)%
  --(8.695,3.442)--(8.724,3.431)--(8.754,3.441)--(8.783,3.517)--(8.812,3.388)--(8.841,3.453)%
  --(8.871,3.482)--(8.900,3.438)--(8.929,3.506)--(8.959,3.462)--(8.988,3.436)--(9.017,3.428)%
  --(9.046,3.432)--(9.076,3.509)--(9.105,3.448)--(9.134,3.454)--(9.163,3.523)--(9.193,3.531)%
  --(9.222,3.494)--(9.251,3.567)--(9.280,3.528)--(9.310,3.527)--(9.339,3.492)--(9.368,3.547)%
  --(9.398,3.446)--(9.427,3.487)--(9.456,3.475)--(9.485,3.596)--(9.515,3.538)--(9.544,3.568)%
  --(9.573,3.616)--(9.602,3.591)--(9.632,3.577)--(9.661,3.562)--(9.690,3.641)--(9.719,3.634)%
  --(9.749,3.577)--(9.778,3.610)--(9.807,3.602)--(9.837,3.611)--(9.866,3.643)--(9.895,3.629)%
  --(9.924,3.677)--(9.954,3.587)--(9.983,3.639)--(10.012,3.626)--(10.041,3.640)--(10.071,3.652)%
  --(10.100,3.544)--(10.129,3.638)--(10.158,3.653)--(10.188,3.666)--(10.217,3.610)--(10.246,3.676)%
  --(10.276,3.621)--(10.305,3.654)--(10.334,3.570)--(10.363,3.569)--(10.393,3.599)--(10.422,3.638)%
  --(10.451,3.679)--(10.480,3.676)--(10.510,3.575)--(10.539,3.652)--(10.568,3.732)--(10.597,3.658)%
  --(10.627,3.640)--(10.656,3.697)--(10.685,3.704)--(10.715,3.589)--(10.744,3.609)--(10.773,3.738)%
  --(10.802,3.660)--(10.832,3.698)--(10.861,3.659)--(10.890,3.713)--(10.919,3.670)--(10.949,3.619)%
  --(10.978,3.575)--(11.007,3.650)--(11.036,3.656)--(11.066,3.699)--(11.095,3.733)--(11.124,3.614)%
  --(11.154,3.618)--(11.183,3.697)--(11.212,3.662)--(11.241,3.747)--(11.271,3.636)--(11.300,3.659)%
  --(11.329,3.672)--(11.358,3.695)--(11.388,3.719)--(11.417,3.728)--(11.446,3.638)--(11.475,3.688)%
  --(11.505,3.666)--(11.534,3.680)--(11.563,3.606)--(11.592,3.659)--(11.622,3.705)--(11.651,3.708)%
  --(11.680,3.687)--(11.710,3.735)--(11.739,3.742)--(11.768,3.757)--(11.797,3.697)--(11.827,3.667)%
  --(11.856,3.650)--(11.885,3.679)--(11.914,3.693)--(11.944,3.724)--(11.973,3.710)--(12.002,3.679)%
  --(12.031,3.706)--(12.061,3.692)--(12.090,3.705)--(12.119,3.744)--(12.149,3.711)--(12.178,3.682)%
  --(12.207,3.652)--(12.236,3.723)--(12.266,3.745)--(12.295,3.752)--(12.324,3.674)--(12.353,3.713)%
  --(12.383,3.733)--(12.412,3.740)--(12.441,3.689)--(12.470,3.669)--(12.500,3.744)--(12.529,3.773)%
  --(12.558,3.800)--(12.588,3.746)--(12.617,3.749)--(12.646,3.710)--(12.675,3.766)--(12.705,3.754)%
  --(12.734,3.763)--(12.763,3.753)--(12.792,3.817)--(12.822,3.752)--(12.851,3.758)--(12.880,3.786)%
  --(12.909,3.715)--(12.939,3.705)--(12.968,3.775)--(12.997,3.743)--(13.027,3.707)--(13.056,3.809)%
  --(13.085,3.722)--(13.114,3.751)--(13.144,3.669)--(13.173,3.745);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.627) {Curriculum by source length};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (12.962,1.627)--(13.878,1.627);
\draw[gp path] (1.349,1.226)--(1.379,1.258)--(1.408,1.330)--(1.437,1.253)--(1.466,1.311)%
  --(1.496,1.280)--(1.525,1.305)--(1.554,1.354)--(1.583,1.339)--(1.613,1.405)--(1.642,1.389)%
  --(1.671,1.382)--(1.700,1.525)--(1.730,1.490)--(1.759,1.533)--(1.788,1.431)--(1.818,1.546)%
  --(1.847,1.535)--(1.876,1.534)--(1.905,1.535)--(1.935,1.624)--(1.964,1.637)--(1.993,1.686)%
  --(2.022,1.617)--(2.052,1.644)--(2.081,1.692)--(2.110,1.670)--(2.139,1.703)--(2.169,1.745)%
  --(2.198,1.697)--(2.227,1.639)--(2.257,1.778)--(2.286,1.705)--(2.315,1.741)--(2.344,1.598)%
  --(2.374,1.799)--(2.403,1.842)--(2.432,1.812)--(2.461,1.700)--(2.491,1.827)--(2.520,1.696)%
  --(2.549,1.699)--(2.578,1.672)--(2.608,1.814)--(2.637,1.710)--(2.666,1.846)--(2.696,1.808)%
  --(2.725,1.762)--(2.754,1.738)--(2.783,1.752)--(2.813,1.769)--(2.842,1.810)--(2.871,1.749)%
  --(2.900,1.754)--(2.930,1.744)--(2.959,1.724)--(2.988,1.669)--(3.017,1.768)--(3.047,1.785)%
  --(3.076,1.804)--(3.105,1.720)--(3.135,1.867)--(3.164,1.728)--(3.193,1.842)--(3.222,1.868)%
  --(3.252,1.891)--(3.281,1.862)--(3.310,1.801)--(3.339,1.841)--(3.369,1.898)--(3.398,2.027)%
  --(3.427,1.949)--(3.456,2.124)--(3.486,2.047)--(3.515,2.077)--(3.544,2.140)--(3.573,2.126)%
  --(3.603,2.174)--(3.632,2.135)--(3.661,2.120)--(3.691,2.280)--(3.720,2.149)--(3.749,2.201)%
  --(3.778,2.170)--(3.808,2.132)--(3.837,2.162)--(3.866,2.224)--(3.895,2.311)--(3.925,2.325)%
  --(3.954,2.242)--(3.983,2.253)--(4.012,2.183)--(4.042,2.260)--(4.071,2.188)--(4.100,2.311)%
  --(4.130,2.267)--(4.159,2.262)--(4.188,2.273)--(4.217,2.290)--(4.247,2.293)--(4.276,2.267)%
  --(4.305,2.362)--(4.334,2.400)--(4.364,2.268)--(4.393,2.340)--(4.422,2.319)--(4.451,2.400)%
  --(4.481,2.314)--(4.510,2.490)--(4.539,2.368)--(4.569,2.338)--(4.598,2.359)--(4.627,2.363)%
  --(4.656,2.314)--(4.686,2.347)--(4.715,2.237)--(4.744,2.283)--(4.773,2.350)--(4.803,2.367)%
  --(4.832,2.362)--(4.861,2.377)--(4.890,2.505)--(4.920,2.354)--(4.949,2.481)--(4.978,2.322)%
  --(5.008,2.361)--(5.037,2.462)--(5.066,2.452)--(5.095,2.297)--(5.125,2.356)--(5.154,2.369)%
  --(5.183,2.462)--(5.212,2.411)--(5.242,2.484)--(5.271,2.444)--(5.300,2.459)--(5.329,2.405)%
  --(5.359,2.388)--(5.388,2.385)--(5.417,2.481)--(5.447,2.551)--(5.476,2.479)--(5.505,2.395)%
  --(5.534,2.409)--(5.564,2.404)--(5.593,2.487)--(5.622,2.580)--(5.651,2.442)--(5.681,2.480)%
  --(5.710,2.588)--(5.739,2.550)--(5.768,2.468)--(5.798,2.461)--(5.827,2.486)--(5.856,2.461)%
  --(5.886,2.508)--(5.915,2.468)--(5.944,2.528)--(5.973,2.542)--(6.003,2.449)--(6.032,2.459)%
  --(6.061,2.526)--(6.090,2.465)--(6.120,2.432)--(6.149,2.532)--(6.178,2.528)--(6.207,2.495)%
  --(6.237,2.518)--(6.266,2.525)--(6.295,2.540)--(6.325,2.517)--(6.354,2.472)--(6.383,2.546)%
  --(6.412,2.486)--(6.442,2.470)--(6.471,2.437)--(6.500,2.553)--(6.529,2.535)--(6.559,2.506)%
  --(6.588,2.441)--(6.617,2.506)--(6.646,2.604)--(6.676,2.676)--(6.705,2.797)--(6.734,2.768)%
  --(6.764,2.609)--(6.793,2.824)--(6.822,2.791)--(6.851,2.738)--(6.881,2.782)--(6.910,2.848)%
  --(6.939,2.873)--(6.968,2.733)--(6.998,2.793)--(7.027,2.809)--(7.056,2.853)--(7.085,2.863)%
  --(7.115,2.857)--(7.144,2.905)--(7.173,2.835)--(7.203,2.827)--(7.232,2.870)--(7.261,2.861)%
  --(7.290,2.887)--(7.320,2.969)--(7.349,2.870)--(7.378,2.886)--(7.407,2.885)--(7.437,2.950)%
  --(7.466,2.945)--(7.495,2.788)--(7.524,2.888)--(7.554,2.768)--(7.583,2.817)--(7.612,2.984)%
  --(7.642,3.235)--(7.671,3.229)--(7.700,3.194)--(7.729,3.254)--(7.759,3.271)--(7.788,3.270)%
  --(7.817,3.290)--(7.846,3.367)--(7.876,3.316)--(7.905,3.277)--(7.934,3.299)--(7.963,3.355)%
  --(7.993,3.432)--(8.022,3.345)--(8.051,3.420)--(8.081,3.467)--(8.110,3.415)--(8.139,3.422)%
  --(8.168,3.463)--(8.198,3.479)--(8.227,3.409)--(8.256,3.464)--(8.285,3.391)--(8.315,3.374)%
  --(8.344,3.446)--(8.373,3.449)--(8.402,3.481)--(8.432,3.372)--(8.461,3.427)--(8.490,3.444)%
  --(8.520,3.387)--(8.549,3.505)--(8.578,3.483)--(8.607,3.436)--(8.637,3.459)--(8.666,3.400)%
  --(8.695,3.515)--(8.724,3.507)--(8.754,3.503)--(8.783,3.497)--(8.812,3.496)--(8.841,3.486)%
  --(8.871,3.543)--(8.900,3.470)--(8.929,3.551)--(8.959,3.448)--(8.988,3.524)--(9.017,3.520)%
  --(9.046,3.489)--(9.076,3.515)--(9.105,3.565)--(9.134,3.461)--(9.163,3.528)--(9.193,3.475)%
  --(9.222,3.558)--(9.251,3.556)--(9.280,3.523)--(9.310,3.554)--(9.339,3.597)--(9.368,3.530)%
  --(9.398,3.560)--(9.427,3.536)--(9.456,3.494)--(9.485,3.502)--(9.515,3.591)--(9.544,3.594)%
  --(9.573,3.612)--(9.602,3.565)--(9.632,3.571)--(9.661,3.575)--(9.690,3.591)--(9.719,3.634)%
  --(9.749,3.524)--(9.778,3.566)--(9.807,3.575)--(9.837,3.561)--(9.866,3.631)--(9.895,3.621)%
  --(9.924,3.534)--(9.954,3.596)--(9.983,3.583)--(10.012,3.625)--(10.041,3.583)--(10.071,3.599)%
  --(10.100,3.599)--(10.129,3.613)--(10.158,3.631)--(10.188,3.590)--(10.217,3.588)--(10.246,3.601)%
  --(10.276,3.652)--(10.305,3.690)--(10.334,3.660)--(10.363,3.645)--(10.393,3.570)--(10.422,3.641)%
  --(10.451,3.661)--(10.480,3.670)--(10.510,3.635)--(10.539,3.626)--(10.568,3.525)--(10.597,3.633)%
  --(10.627,3.610)--(10.656,3.599)--(10.685,3.641)--(10.715,3.716)--(10.744,3.640)--(10.773,3.554)%
  --(10.802,3.487)--(10.832,3.644)--(10.861,3.629)--(10.890,3.679)--(10.919,3.728)--(10.949,3.653)%
  --(10.978,3.651)--(11.007,3.682)--(11.036,3.680)--(11.066,3.656)--(11.095,3.634)--(11.124,3.727)%
  --(11.154,3.739)--(11.183,3.682)--(11.212,3.689)--(11.241,3.682)--(11.271,3.727)--(11.300,3.675)%
  --(11.329,3.750)--(11.358,3.732)--(11.388,3.707)--(11.417,3.687)--(11.446,3.634)--(11.475,3.710)%
  --(11.505,3.643)--(11.534,3.719)--(11.563,3.746)--(11.592,3.683)--(11.622,3.766)--(11.651,3.710)%
  --(11.680,3.752)--(11.710,3.741)--(11.739,3.728)--(11.768,3.692)--(11.797,3.716)--(11.827,3.797)%
  --(11.856,3.706)--(11.885,3.680)--(11.914,3.689)--(11.944,3.746)--(11.973,3.743)--(12.002,3.712)%
  --(12.031,3.823)--(12.061,3.720);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.778,1.319) {Curriculum by target length};
\gpcolor{rgb color={0.647,0.165,0.165}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (12.962,1.319)--(13.878,1.319);
\draw[gp path] (1.349,1.186)--(1.379,1.190)--(1.408,1.196)--(1.437,1.199)--(1.466,1.199)%
  --(1.496,1.203)--(1.525,1.215)--(1.554,1.211)--(1.583,1.208)--(1.613,1.221)--(1.642,1.228)%
  --(1.671,1.235)--(1.700,1.248)--(1.730,1.244)--(1.759,1.249)--(1.788,1.270)--(1.818,1.254)%
  --(1.847,1.271)--(1.876,1.262)--(1.905,1.279)--(1.935,1.272)--(1.964,1.259)--(1.993,1.282)%
  --(2.022,1.266)--(2.052,1.275)--(2.081,1.299)--(2.110,1.293)--(2.139,1.272)--(2.169,1.279)%
  --(2.198,1.286)--(2.227,1.269)--(2.257,1.271)--(2.286,1.270)--(2.315,1.282)--(2.344,1.288)%
  --(2.374,1.284)--(2.403,1.282)--(2.432,1.284)--(2.461,1.295)--(2.491,1.273)--(2.520,1.292)%
  --(2.549,1.279)--(2.578,1.278)--(2.608,1.299)--(2.637,1.284)--(2.666,1.281)--(2.696,1.284)%
  --(2.725,1.274)--(2.754,1.271)--(2.783,1.276)--(2.813,1.284)--(2.842,1.266)--(2.871,1.288)%
  --(2.900,1.305)--(2.930,1.285)--(2.959,1.295)--(2.988,1.298)--(3.017,1.307)--(3.047,1.297)%
  --(3.076,1.299)--(3.105,1.284)--(3.135,1.283)--(3.164,1.299)--(3.193,1.287)--(3.222,1.291)%
  --(3.252,1.288)--(3.281,1.320)--(3.310,1.296)--(3.339,1.309)--(3.369,1.301)--(3.398,1.307)%
  --(3.427,1.298)--(3.456,1.291)--(3.486,1.309)--(3.515,1.295)--(3.544,1.310)--(3.573,1.342)%
  --(3.603,1.303)--(3.632,1.288)--(3.661,1.296)--(3.691,1.322)--(3.720,1.292)--(3.749,1.318)%
  --(3.778,1.331)--(3.808,1.306)--(3.837,1.323)--(3.866,1.306)--(3.895,1.304)--(3.925,1.302)%
  --(3.954,1.287)--(3.983,1.310)--(4.012,1.319)--(4.042,1.326)--(4.071,1.313)--(4.100,1.298)%
  --(4.130,1.305)--(4.159,1.319)--(4.188,1.312)--(4.217,1.306)--(4.247,1.302)--(4.276,1.299)%
  --(4.305,1.305)--(4.334,1.291)--(4.364,1.346)--(4.393,1.334)--(4.422,1.326)--(4.451,1.311)%
  --(4.481,1.316)--(4.510,1.314)--(4.539,1.334)--(4.569,1.312)--(4.598,1.336)--(4.627,1.314)%
  --(4.656,1.324)--(4.686,1.662)--(4.715,1.738)--(4.744,1.730)--(4.773,1.707)--(4.803,1.724)%
  --(4.832,1.771)--(4.861,1.740)--(4.890,1.705)--(4.920,1.705)--(4.949,1.703)--(4.978,1.772)%
  --(5.008,1.738)--(5.037,1.800)--(5.066,1.736)--(5.095,1.711)--(5.125,1.756)--(5.154,1.747)%
  --(5.183,1.798)--(5.212,1.797)--(5.242,1.815)--(5.271,1.728)--(5.300,1.772)--(5.329,1.789)%
  --(5.359,1.790)--(5.388,1.815)--(5.417,1.784)--(5.447,1.825)--(5.476,1.815)--(5.505,1.819)%
  --(5.534,1.818)--(5.564,1.779)--(5.593,1.778)--(5.622,1.812)--(5.651,1.800)--(5.681,1.796)%
  --(5.710,1.775)--(5.739,1.791)--(5.768,1.786)--(5.798,1.839)--(5.827,1.786)--(5.856,1.798)%
  --(5.886,1.783)--(5.915,1.797)--(5.944,1.760)--(5.973,1.786)--(6.003,1.820)--(6.032,1.818)%
  --(6.061,1.783)--(6.090,1.802)--(6.120,1.762)--(6.149,1.794)--(6.178,1.771)--(6.207,1.848)%
  --(6.237,1.843)--(6.266,1.833)--(6.295,1.847)--(6.325,1.869)--(6.354,1.838)--(6.383,1.840)%
  --(6.412,1.843)--(6.442,1.837)--(6.471,1.832)--(6.500,1.794)--(6.529,1.825)--(6.559,1.864)%
  --(6.588,1.853)--(6.617,1.902)--(6.646,1.848)--(6.676,1.869)--(6.705,1.752)--(6.734,1.841)%
  --(6.764,1.824)--(6.793,1.804)--(6.822,1.829)--(6.851,1.873)--(6.881,1.849)--(6.910,1.823)%
  --(6.939,1.825)--(6.968,1.858)--(6.998,1.846)--(7.027,1.867)--(7.056,1.874)--(7.085,1.842)%
  --(7.115,1.905)--(7.144,1.855)--(7.173,1.875)--(7.203,1.825)--(7.232,1.883)--(7.261,1.864)%
  --(7.290,1.880)--(7.320,1.885)--(7.349,1.805)--(7.378,1.905)--(7.407,1.878)--(7.437,1.867)%
  --(7.466,1.891)--(7.495,1.869)--(7.524,1.855)--(7.554,1.824)--(7.583,1.900)--(7.612,1.843)%
  --(7.642,1.833)--(7.671,1.862)--(7.700,1.835)--(7.729,1.930)--(7.759,1.883)--(7.788,1.816)%
  --(7.817,1.876)--(7.846,2.323)--(7.876,2.369)--(7.905,2.306)--(7.934,2.324)--(7.963,2.368)%
  --(7.993,2.390)--(8.022,2.319)--(8.051,2.334)--(8.081,2.361)--(8.110,2.367)--(8.139,2.357)%
  --(8.168,2.354)--(8.198,2.325)--(8.227,2.353)--(8.256,2.413)--(8.285,2.453)--(8.315,2.396)%
  --(8.344,2.387)--(8.373,2.394)--(8.402,2.344)--(8.432,2.419)--(8.461,2.393)--(8.490,2.339)%
  --(8.520,2.373)--(8.549,2.443)--(8.578,2.405)--(8.607,2.362)--(8.637,2.355)--(8.666,2.413)%
  --(8.695,2.393)--(8.724,2.341)--(8.754,2.399)--(8.783,2.450)--(8.812,2.448)--(8.841,2.430)%
  --(8.871,2.395)--(8.900,2.451)--(8.929,2.427)--(8.959,2.419)--(8.988,2.414)--(9.017,2.434)%
  --(9.046,2.425)--(9.076,2.445)--(9.105,3.302)--(9.134,3.368)--(9.163,3.369)--(9.193,3.378)%
  --(9.222,3.399)--(9.251,3.378)--(9.280,3.492)--(9.310,3.505)--(9.339,3.505)--(9.368,3.478)%
  --(9.398,3.481)--(9.427,3.463)--(9.456,3.553)--(9.485,3.420)--(9.515,3.569)--(9.544,3.435)%
  --(9.573,3.541)--(9.602,3.583)--(9.632,3.514)--(9.661,3.555)--(9.690,3.543)--(9.719,3.499)%
  --(9.749,3.544)--(9.778,3.554)--(9.807,3.584)--(9.837,3.507)--(9.866,3.571)--(9.895,3.547)%
  --(9.924,3.580)--(9.954,3.680)--(9.983,3.611)--(10.012,3.641)--(10.041,3.585)--(10.071,3.624)%
  --(10.100,3.663)--(10.129,3.623)--(10.158,3.521)--(10.188,3.611)--(10.217,3.584)--(10.246,3.648)%
  --(10.276,3.646)--(10.305,3.595)--(10.334,3.682)--(10.363,3.626)--(10.393,3.581)--(10.422,3.663)%
  --(10.451,3.640)--(10.480,3.722)--(10.510,3.626)--(10.539,3.709)--(10.568,3.694)--(10.597,3.588)%
  --(10.627,3.658)--(10.656,3.625)--(10.685,3.677)--(10.715,3.762)--(10.744,3.539)--(10.773,3.681)%
  --(10.802,3.710)--(10.832,3.639)--(10.861,3.725)--(10.890,3.714)--(10.919,3.717)--(10.949,3.688)%
  --(10.978,3.685)--(11.007,3.710)--(11.036,3.697)--(11.066,3.727)--(11.095,3.811)--(11.124,3.696)%
  --(11.154,3.727)--(11.183,3.738)--(11.212,3.758)--(11.241,3.763)--(11.271,3.779)--(11.300,3.727)%
  --(11.329,3.796)--(11.358,3.845)--(11.388,3.739)--(11.417,3.678)--(11.446,3.683)--(11.475,3.757)%
  --(11.505,3.800)--(11.534,3.785)--(11.563,3.754)--(11.592,3.759)--(11.622,3.719)--(11.651,3.772)%
  --(11.680,3.681)--(11.710,3.727)--(11.739,3.740)--(11.768,3.737)--(11.797,3.756)--(11.827,3.758)%
  --(11.856,3.777)--(11.885,3.757)--(11.914,3.768)--(11.944,3.782)--(11.973,3.716)--(12.002,3.740)%
  --(12.031,3.724)--(12.061,3.763)--(12.090,3.717)--(12.119,3.722)--(12.149,3.805)--(12.178,3.811)%
  --(12.207,3.785)--(12.236,3.801)--(12.266,3.789)--(12.295,3.840)--(12.324,3.829)--(12.353,3.771)%
  --(12.383,3.731)--(12.412,3.777)--(12.441,3.767)--(12.470,3.806)--(12.500,3.747)--(12.529,3.798)%
  --(12.558,3.802)--(12.588,3.744)--(12.617,3.760)--(12.646,3.770)--(12.675,3.774)--(12.705,3.763)%
  --(12.734,3.772)--(12.763,3.834)--(12.792,3.858)--(12.822,3.872)--(12.851,3.791)--(12.880,3.897)%
  --(12.909,3.780)--(12.939,3.780)--(12.968,3.786)--(12.997,3.880)--(13.027,3.872)--(13.056,3.759)%
  --(13.085,3.849)--(13.114,3.858)--(13.144,3.888)--(13.173,3.784);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(14.246,0.985)--(14.246,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{14.246cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables

